The Abundances of Light Neutron-Capture Elements in Planetary Nebulae -- I. Photoionization Modeling and Ionization Corrections

We have conducted a large-scale survey of 120 planetary nebulae (PNe) to search for the near-infrared emission lines [Kr III] 2.199 and [Se IV] 2.287 microns. The neutron(n)-capture elements Se and Kr may be enriched in a PN if its progenitor star experienced s-process nucleosynthesis and third dredge-up. In order to determine Se and Kr abundances, we have added these elements to the atomic databases of the photoionization codes Cloudy and XSTAR, which we use to derive ionization correction factors (ICFs) to account for the abundances of unobserved Se and Kr ions. However, much of the atomic data governing the ionization balance of these two elements are unknown, and have been approximated from general principles. We find that uncertainties in the atomic data can lead to errors approaching 0.3 dex in the derived Se abundances, and up to 0.2--0.25 dex for Kr. To reduce the uncertainties in the Kr ionization balance stemming from the approximate atomic data, we have modeled ten bright PNe in our sample, selected because they exhibit emission lines from multiple Kr ions in their optical and near-infrared spectra. We have empirically adjusted the uncertain Kr atomic data until the observed line intensities of the various Kr ions are adequately reproduced by our models. Using the adjusted Kr atomic data, we have computed a grid of models over a wide range of physical parameters (central star temperature, nebular density, and ionization parameter), and derived formulae that can be used to compute Se and Kr ICFs. In the second paper of this series, we will apply these ICFs to our full sample of 120 PNe, which comprises the first large-scale survey of n-capture elements in PNe.

==> (inline-0) <==
\begin{deluxetable}{lccccc}
\tablecolumns{6}
\tabletypesize{\footnotesize}
\tablewidth{0pc} 
\tablecaption{Optical and Near-Infrared Data References}
\tablehead{
\colhead{Object} & \colhead{Optical} & \colhead{Spectral} & \colhead{} & \colhead{NIR Data} & \colhead{Other} \\
\colhead{Name} & \colhead{Data Ref.} & \colhead{Res.\ (\AA)\tablenotemark{a}} & \colhead{$c$(H$\beta$)} & \colhead{Ref.} & \colhead{Ref.\tablenotemark{b}}}
\startdata
IC418 & Sharpee et al.\ 2003 & 0.1--0.3 & 0.34 & Paper II & Pottasch et al.\ 2004 \\
IC 5117 & Hyung et al.\ 2001 & 0.05--0.15 & 1.40 & Rudy et al.\ 2001 & \nodata \\
NGC6572 & Liu et al.\ 2004a,b & 1.5--3.5 & 0.48 & Paper II & Hyung et al.\ 1994a\tablenotemark{c} \\
NGC6741 & Liu et al.\ 2004a,b & 1.5--3.5 & 1.15 & Paper II & \nodata \\
NGC6790 & Liu et al.\ 2004a,b & 1.5--3.5 & 1.10 & Paper II & Aller et al.\ 1996\tablenotemark{c} \\
NGC6826 & Liu et al.\ 2004a,b & 1.5--3.5 & 0.06 & Paper II & \nodata \\
NGC6884 & Liu et al.\ 2004a,b & 1.5--3.5 & 1.00 & Paper II & \nodata \\
NGC6886 & Hyung et al.\ 1995 & 0.05--0.15 & 0.90 & Paper II & Pottasch \& Surendiranath 2005 \\
NGC 7027 & Zhang et al.\ 2005 & 1.5--4.5 & 1.37 & Geballe et al.\ 1991 & \nodata \\
NGC 7662 & Liu et al.\ 2004a,b & 1.5--3.5 & 0.18 & Geballe et al.\ 1991 & \nodata \\
\tableline
\enddata
\tablecomments{Optical and NIR data references are given, along with the optical spectral resolutions and extinction coefficients $c$(H$\beta$).}
\tablenotetext{a}{The range of FWHM resolution of the optical spectrum.}
\tablenotetext{b}{Reference for abundances, UV, and IR data if not from optical data reference.}
\tablenotetext{c}{[\ion{Kr}{4}]~$\lambda$5867.7 is taken from this reference and scaled to [\ion{Kr}{4}]~$\lambda$5346.0 of Liu et al.\ (2004a,b).  All other abundance, optical, and IR data (except the $K$ band) are from Liu et al.}
\end{deluxetable}
 
\clearpage

\begin{deluxetable}{lcccccc}
\tablecolumns{7}
\tablewidth{0pc} 
\tablecaption{Dereddened Se and Kr Line Intensities Relative to H$\beta$ ($I$(H$\beta)=10^4$)}
\tablehead{
\colhead{PN} & \colhead{$[$\ion{Se}{4}$]$} & \colhead{$[$\ion{Kr}{3}$]$} & \colhead{$[$\ion{Kr}{3}$]$} & \colhead{$[$\ion{Kr}{4}$]$} & \colhead{$[$\ion{Kr}{4}$]$} & \colhead{$[$\ion{Kr}{5}$]$} \\
\colhead{Name} & \colhead{2.287~$\mu$m} & \colhead{$\lambda$6826.7\tablenotemark{a}} & \colhead{2.199~$\mu$m} & \colhead{$\lambda$5346.0} & \colhead{$\lambda$5867.7\tablenotemark{b}} & \colhead{$\lambda$6256.1}}
\startdata
IC 418 & \nodata & 2.90$\pm$0.87\tablenotemark{c} & 6.99$\pm$0.54 & 0.35$\pm$0.11\tablenotemark{c} & 0.35$\pm$0.11\tablenotemark{c} & \nodata \\
IC 5117 & 31.5$\pm$3.4 & \nodata & 4.23$\pm$1.06 & 12.9$\pm$3.9 & 14.5$\pm$4.4 & \nodata \\
NGC 6572 & 8.87$\pm$0.51 & 1.80$\pm$0.54 & 2.49$\pm$0.61 & 4.70$\pm$0.94 & 6.40$\pm$1.92 & \nodata \\
NGC 6741 & 9.00$\pm$2.23 & 3.70$\pm$0.37 & 5.40$\pm$1.38 & 6.90$\pm$1.38 & 5.50$\pm$1.10 & \nodata \\
NGC 6790 & 8.61$\pm$0.91 & 0.45$\pm$0.14 & \nodata & 5.30$\pm$1.06 & 5.20$\pm$1.04 & \nodata \\
NGC 6826 & 5.41$\pm$1.55 & 0.93$\pm$0.28 & \nodata & 2.30$\pm$0.69 & 4.50$\pm$1.35 & \nodata \\
NGC 6884 & 20.3$\pm$3.0 & 0.83$\pm$0.25 & \nodata & 9.50$\pm$0.95 & 11.4$\pm$1.1 & \nodata \\
NGC 6886 & 14.6$\pm$1.6 & \nodata & 5.89$\pm$1.19 & 8.00$\pm$2.4\tablenotemark{c} & 5.40$\pm$1.6\tablenotemark{c} & \nodata \\
NGC 7027 & 21.2$\pm$1.4 & 4.10$\pm$1.23\tablenotemark{c} & 8.74$\pm$1.52 & 14.8$\pm$4.4\tablenotemark{c} & 22.2$\pm$6.7\tablenotemark{c} & 2.50$\pm$0.75\tablenotemark{c} \\
NGC 7662 & 23.4$\pm$5.2 & 0.82$\pm$0.25 & \nodata & 15.9$\pm$1.6 & 16.0$\pm$1.6 & \nodata \\
\tableline
\enddata
\tablecomments{Error bars are 1-$\sigma$ uncertainties, and account only for uncertainties in the flux measurements.  Line intensities are taken from the references in Table~1.}
\tablenotetext{a}{Corrected for \ion{He}{1}~$\lambda$6827.9 contamination as described in Appendix A.3.}
\tablenotetext{b}{Corrected for \ion{He}{2}~$\lambda$5869.0 contamination as described in Appendix A.2.}
\tablenotetext{c}{An uncertainty of 30\% in the line intensity is assumed, since errors were not reported in the optical data reference.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccccc}
\tablecolumns{8}
\tablewidth{0pc} 
\tabletypesize{\footnotesize}
\tablecaption{Cloudy Input Parameters}
\tablehead{
\colhead{Parameter} & \colhead{IC 418\tablenotemark{a}} & \colhead{IC 418\tablenotemark{b}} & \colhead{IC 5117} & \colhead{NGC 6572} & \colhead{NGC 6741} & \colhead{NGC 6790} & \colhead{Solar\tablenotemark{c}}}
\startdata
$T_{\rm eff}$ (10$^3$~K) & 38.8$\pm$3.0 & 37.3$\pm$2.0 & 125.25$\pm$10.0 & 78.71$\pm$7.0 & 152.49$^{+10.0}_{-20.0}$ & 96.65$\pm$10.0 & \nodata \\
log $g$ & 3.4 & 3.4 & 8.0 & 5.5 & 5.84 & 5.5 & \nodata \\
$L/L_{\odot}$ & 4390 & 7175 & 3300 & 3820 & 910 & 5800 & \nodata \\
$n_{\rm H}$ (10$^3$ cm$^{-3}$) & 13.0 & 13.0 & 57.4 & 17.33 & 5.5 & 50.75 & \nodata \\
$R_{\rm in}$ (log pc) & $-3.0$ & $-3.0$ & $-2.1$ & $-2.0$ & $-2.24$ & $-2.3$ & \nodata \\
$R_{\rm out}$ (log pc) & $-1.34$ & $-1.45$ & $-1.61$ & $-1.44$ & $-1.26$ & $-1.74$ & \nodata \\
$D$ (kpc)\tablenotemark{d} & 1.6 & 2.1 & 14.0 & 2.6 & 6.5 & 11.2 & \nodata \\
He/H & 0.106 & 0.141 & 0.100 & 0.104 & 0.105 & 0.094 & 0.085 \\
C/H & 8.78 & 8.68 & 8.45 & 8.75 & 8.55 &  8.37 & 8.39 \\
N/H & 8.03 & 8.03 & 7.93 & 8.09 & 8.32 & 7.60 & 7.78 \\
O/H & 8.71 & 8.57 & 8.40 & 8.50 & 8.64 & 8.38 & 8.66 \\
Ne/H & 8.01 & 8.25 & 7.70 & 7.75 & 7.90 & 7.61 & 7.84 \\
S/H & 6.60 & 6.65 & 6.57 & 6.36 & 6.72 & 6.27 & 7.14 \\
Cl/H & 4.93 & 4.89 & 5.02 & 4.89 & 4.96 & 4.73 &  5.50 \\
Ar/H & 6.21 & 6.19 & 6.07 & 6.09 & 6.34 & 5.75 & 6.18 \\
Se/H & \nodata & \nodata & 3.67$\pm$0.05 & 3.11$\pm$0.08 & 3.39$\pm$0.12 & 3.10$\pm$0.05 & 3.33 \\
Kr/H & 3.90$\pm$0.21 & 3.77$\pm$0.23 & 3.76$\pm$0.11 & 3.54$\pm$0.18 & 3.75$\pm$0.13 & 3.24$\pm$0.14 & 3.28 \\
\tableline
\enddata
\tablecomments{Input parameters for final Cloudy models.  The stellar effective temperature, gravity, and luminosity (relative to solar), and nebular hydrogen density, inner and outer radii, and implied distance are given in the first seven rows.  Abundances follow, with He/H on a linear scale, and the other elements given as $12+$~log(X/H).}
\tablenotetext{a}{IC 418 model with Rauch NLTE model atmosphere and no mass loss.}
\tablenotetext{b}{IC 418 model with stellar atmosphere including mass-loss (see text, \S3.1.1).}
\tablenotetext{c}{From Asplund et al.\ (2005)}
\tablenotetext{d}{Distance implied from the model, calculated by comparing the predicted H$\beta$ luminosity to the observed H$\beta$ flux from Cahn et al.\ (1992).  Since we did not attempt to optimize $L$(H$\beta$) in our models, these values should not be viewed as accurate estimates of the distances to the modeled PNe.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccc}
\tablecolumns{7}
\tablewidth{0pc} 
\tablecaption{Cloudy Input Parameters}
\tablehead{
\colhead{Parameter} & \colhead{NGC 6826} & \colhead{NGC 6884} & \colhead{NGC 6886} & \colhead{NGC 7027} & \colhead{NGC 7662} & \colhead{Solar\tablenotemark{a}}}
\startdata
$T_{\rm eff}$ (10$^3$~K) & 55.6$\pm$5.0 & 114.82$\pm$10.0 & 164.4$\pm$20.0 & 173.3$^{+15.0}_{-30.0}$ & 125.6$\pm$10.0 & \nodata \\
log $g$ & 5.0 & 5.7 & 7.0 & 6.0 & 5.7 & \nodata \\
$L/L_{\odot}$ & 10600 & 1520 & 690 & 4900 & 2470 & \nodata \\
$n_{\rm H}$ (10$^3$ cm$^{-3}$) & 1.6 & 7.0 & 8.1 & 55.0 & 3.21 & \nodata \\
$R_{\rm in}$ (log pc) & $-1.6$ & $-2.7$ & $-2.79$ & $-2.05$ & $-1.60$ & \nodata \\
$R_{\rm out}$ (log pc) & $-0.85$ & $-1.46$ & $-1.58$ & $-1.67$ & $-1.43$ & \nodata \\
$D$ (kpc)\tablenotemark{b} & 4.1 & 6.1 & 5.4 & 3.7 & 1.7 & \nodata \\
He/H & 0.099 & 0.099 & 0.107 & 0.100 & 0.103 & 0.085 \\
C/H & 8.33 & 8.74 & 8.89 & 9.05 & 8.65 & 8.39 \\
N/H & 7.95 & 8.33 & 8.47 & 8.37 & 7.97 & 7.78 \\
O/H & 8.71 & 8.63 & 8.79 & 8.82 & 8.59 & 8.66 \\
Ne/H & 7.86 & 7.84 & 8.17 & 8.07 & 7.81 & 7.84 \\
S/H & 6.33 & 6.68 & 6.84 & 7.00 & 6.65 & 7.14 \\
Cl/H & 4.99 & 5.02 & 5.16 & 5.32 & 5.14 & 5.50 \\
Ar/H & 6.13 & 6.23 & 6.43 & 6.44 & 6.15 & 6.18 \\
Se/H & 2.89$\pm$0.13 & 3.45$\pm$0.10 & 3.59$\pm$0.11 & 3.78$\pm$0.12 & 3.50$\pm$0.10 & 3.33 \\
Kr/H & 3.57$\pm$0.20 & 3.65$\pm$0.16 & 3.81$\pm$0.18 & 4.26$\pm$0.12 & 3.84$\pm$0.14 & 3.28 \\
\tableline
\enddata
\tablecomments{Input parameters for final Cloudy models.  The stellar effective temperature, gravity, and luminosity (relative to solar), and nebular hydrogen density, inner and outer radii, and implied distance are given in the first seven rows.  Abundances follow, with He/H on a linear scale, and the other elements given as $12+$~log(X/H).}
\tablenotetext{a}{From Asplund et al.\ (2005)}
\tablenotetext{b}{Distance implied from the model, calculated by comparing the predicted H$\beta$ luminosity to the observed H$\beta$ flux from Cahn et al.\ (1992).  Since we did not attempt to optimize $L$(H$\beta$) in our models, these values should not be viewed as accurate estimates of the distances to the modeled PNe.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lc|cc|cc|cc|cc}
\tablecolumns{10}
\tabletypesize{\scriptsize}
\tablewidth{0pc} 
\tablecaption{Cloudy Predicted vs. Observed Diagnostics and Line Intensities}
\tablehead{
\multicolumn{2}{c|}{} & \multicolumn{2}{|c|}{IC 418\tablenotemark{a}} & \multicolumn{2}{|c|}{IC 418\tablenotemark{b}} & \multicolumn{2}{|c|}{IC 5117} & \multicolumn{2}{|c}{NGC 6572} \\ \cline{3-4} \cline{5-6} \cline{7-8} \cline{9-10}
\multicolumn{1}{c}{Ion} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{|c}{Pred.} & \multicolumn{1}{c|}{Obs.} & \multicolumn{1}{|c}{Pred.} & \multicolumn{1}{c|}{Obs.} & \multicolumn{1}{|c}{Pred.} & \multicolumn{1}{c|}{Obs.} & \multicolumn{1}{|c}{Pred.} & \multicolumn{1}{c}{Obs.}}
\startdata
$[$\ion{Ar}{3}$]$na & \nodata & 2.23E+02 & 2.71E+02 & 2.19E+02 & 2.71E+02 & 7.66E+01 & 1.35E+02 & 1.03E+02 & 1.69E+02 \\
$[$\ion{Ar}{4}$]$nn & \nodata & 2.00E+00 & 1.20E+00 & 2.03E+00 & 1.20E+00 & 4.10E+00 & 4.18E+00 & 2.23E+00 & 1.98E+00 \\
$[$\ion{Cl}{3}$]$nn & \nodata & 5.07E$-01$ & 5.10E$-01$ & 4.97E$-01$ & 5.10E$-01$ & 2.96E$-01$ & 3.28E$-01$ & 4.54E$-01$ & 4.40E$-01$ \\
$[$\ion{N}{2}$]$na & \nodata & 6.58E+01 & 7.84E+01 & 6.75E+01 & 7.84E+01 & 1.78E+01 & 2.53E+01 & 3.76E+01 & 3.78E+01 \\
$[$\ion{O}{2}$]$na & \nodata & 4.99E+00 & 6.98E+00 & 4.98E+00 & 6.98E+00 & 8.71E$-01$ & 6.95E$-01$ & 2.79E+00 & 3.06E+00 \\
$[$\ion{O}{2}$]$nn & \nodata & 3.26E+00 & 2.37E+00 & 3.28E+00 & 2.37E+00 & 3.64E+00 & 3.10E+00 & 3.32E+00 & 2.48E+00 \\
$[$\ion{O}{3}$]$na & \nodata & 3.12E+02 & 3.08E+02 & 2.98E+02 & 3.08E+02 & 6.83E+01 & 8.83E+01 & 2.94E+01\tablenotemark{c} & 4.30E+01\tablenotemark{c} \\
$[$\ion{S}{2}$]$nn & \nodata & 4.84E$-01$ & 4.70E$-01$ & 4.84E$-01$ & 4.70E$-01$ & 4.46E$-01$ & 4.36E$-01$ & 4.82E$-01$ & 4.70E$-01$ \\
\ion{H}{1} & 4861.3 & 1.00E+02 & 1.00E+02 & 1.00E+02 & 1.00E+02 & 1.00E+02 & 1.00E+02 & 1.00E+02 & 1.00E+02 \\
\ion{H}{1} & 2.166$\mu$m & 2.83E+00 & 2.82E+00 & 2.85E+00 & 2.82E+00 & 2.51E+00 & 2.64E+00 & 2.64E+00 & 2.71E+00 \\
\ion{He}{1} & 4471.5 & 3.28E+00 & 4.49E+00 & 5.65E+00 & 4.49E+00 & 5.09E+00 & 5.30E+00 & 5.52E+00 & 5.83E+00 \\
\ion{He}{1} & 5875.6 & 9.01E+00 & 1.37E+01 & 1.56E+01 & 1.37E+01 & 1.62E+01 & 1.52E+01 & 1.64E+01 & 1.73E+01 \\
\ion{He}{1} & 6678.2 & 2.27E+00 & 3.87E+00 & 3.88E+00 & 3.87E+00 & 3.44E+00 & 3.28E+00 & 3.77E+00 & 4.24E+00 \\
\ion{He}{2} & 1640.4 & 3.22E$-04$ & \nodata & \nodata & \nodata & 5.90E+01 & 5.88E+01 & 2.25E+00 & 2.84E+00 \\
\ion{He}{2} & 4685.7 & 3.32E$-05$ & \nodata & \nodata & \nodata & 8.18E+00 & 9.44E+00 & 2.47E$-01$ & 4.09E$-01$ \\
\ion{He}{2} & 5411.5 & 2.32E$-06$ & \nodata & \nodata & \nodata & 6.21E$-01$ & 9.20E$-01$ & 1.67E$-02$ & 3.60E$-02$ \\
\ion{He}{2} & 2.189$\mu$m & 2.57E$-07$ & \nodata & \nodata & \nodata & 5.97E$-02$ & 7.43E$-02$ & 1.64E$-03$ & \nodata \\
$[$\ion{C}{2}$]$ & 2325.6 & 9.21E+01 & 9.57E+01 & 6.14E+01 & 9.57E+01 & 3.93E+01 & 8.30E+01 & 6.05E+01 & 7.02E+01 \\
$[$\ion{C}{3}$]$ & 1908.7 & 3.53E+01 & 3.24E+01 & 5.40E+01 & 3.24E+01 & 6.76E+02 & 4.18E+02 & 5.60E+02 & 3.10E+02 \\
$[$\ion{C}{4}$]$ & 1549.5 & 2.52E$-01$ & \nodata & 2.04E$-02$ & \nodata & 5.92E+02 & 1.27E+02 & 1.56E+02 & \nodata \\
$[$\ion{N}{1}$]$ & 5199.1 & 5.61E$-02$ & 1.17E$-01$ & 5.10E$-02$ & 1.17E$-01$ & 5.81E$-02$ & 8.80E$-02$ & 1.74E$-01$ & 4.78E$-01$ \\
$[$\ion{N}{2}$]$ & 5754.6 & 3.31E+00 & 2.76E+00 & 3.14E+00 & 2.76E+00 & 3.24E+00 & 2.46E+00 & 2.65E+00 & 2.62E+00 \\
$[$\ion{N}{2}$]$ & 6548.0 & 5.51E+01 & 5.36E+01 & 5.36E+01 & 5.36E+01 & 1.46E+01 & 1.42E+01 & 2.52E+01 & 2.54E+01 \\
$[$\ion{N}{2}$]$ & 6583.5 & 1.63E+02 & 1.63E+02 & 1.58E+02 & 1.63E+02 & 4.29E+01 & 5.06E+01 & 7.45E+01 & 7.57E+01 \\
$[$\ion{N}{3}$]$ & 1749.3 & 8.57E$-01$ & 6.86E$-01$ & 1.82E+00 & 6.86E$-01$ & 3.33E+01 & 1.24E+01 & 2.41E+01 & 1.54E+01 \\
$[$\ion{N}{3}$]$ & 57.32$\mu$m & 1.80E+00 & 2.98E+00 & 3.37E+00 & 2.98E+00 & 7.73E$-01$ & \nodata & 4.23E+00 & 6.33E+00 \\
$[$\ion{N}{4}$]$ & 1484.9 & 1.32E$-04$ & \nodata & 1.06E$-07$ & \nodata & 3.53E+01 & \nodata & 6.69E+00 & \nodata \\
$[$\ion{N}{5}$]$ & 1240.8 & \nodata & \nodata & \nodata & \nodata & 1.62E+00 & \nodata & 6.18E$-03$ & \nodata \\
$[$\ion{O}{1}$]$ & 6300.3 & 1.85E+00 & 2.18E+00 & 1.15E+00 & 2.18E+00 & 4.26E+00 & 6.94E+00 & 4.53E+00 & 7.09E+00 \\
$[$\ion{O}{1}$]$ & 6363.8 & 5.91E$-01$ & 7.59E$-01$ & 3.66E$-01$ & 7.59E$-01$ & 1.36E+00 & 2.29E+00 & 1.44E+00 & 2.33E+00 \\
$[$\ion{O}{2}$]$ & 3726.0 & 1.84E+02 & 1.24E+02 & 1.18E+02 & 1.24E+02 & 1.31E+01 & 8.67E+00 & 3.56E+01 & 2.89E+01 \\
$[$\ion{O}{2}$]$ & 3728.8 & 5.66E+01 & 5.23E+01 & 3.60E+01 & 5.23E+01 & 3.59E+00 & 2.80E+00 & 1.07E+01 & 1.16E+01 \\
$[$\ion{O}{2}$]$ & 7319.5 & 2.75E+01 & 1.39E+01 & 1.76E+01 & 1.39E+01 & 1.09E+01 & 8.80E+00 & 9.47E+00 & 8.30E+00 \\
$[$\ion{O}{2}$]$ & 7330.2 & 2.08E+01 & 1.15E+01 & 1.33E+01 & 1.15E+01 & 8.21E+00 & 7.69E+00 & 7.16E+00 & 6.68E+00 \\
$[$\ion{O}{3}$]$ & 1661.6 & 7.73E$-01$ & \nodata & 8.37E$-01$ & \nodata & 5.36E+01 & 3.80E+01 & 2.43E+01 & 1.19E+01 \\
$[$\ion{O}{3}$]$ & 4363.2 & 9.37E$-01$ & 9.35E$-01$ & 9.81E$-01$ & 9.35E$-01$ & 2.83E+01 & 1.97E+01 & 1.52E+01 & 9.14E+00 \\
$[$\ion{O}{3}$]$ & 4958.9 & 7.28E+01 & 7.27E+01 & 7.28E+01 & 7.27E+01 & 4.82E+02 & 3.95E+02 & 4.46E+02 & 4.06E+02 \\
$[$\ion{O}{3}$]$ & 5006.8 & 2.19E+02 & 2.15E+02 & 2.19E+02 & 2.15E+02 & 1.45E+03 & 1.35E+03 & 1.34E+03 & \nodata \\
$[$\ion{O}{3}$]$ & 51.80$\mu$m & 1.05E+01 & 1.37E+01 & 9.81E+00 & 1.37E+01 & 6.93E+00 & \nodata & 2.45E+01 & 4.06E+01 \\
$[$\ion{O}{4}$]$ & 1400.7 & 3.22E$-07$ & \nodata & \nodata & \nodata & 5.02E+00 & \nodata & 9.21E$-03$ & \nodata \\
$[$\ion{O}{4}$]$ & 25.88$\mu$m & 2.27E$-05$ & \nodata & \nodata & \nodata & 5.07E+00 & \nodata & 2.16E$-01$ & \nodata \\
$[$\ion{Ne}{2}$]$ & 12.81$\mu$m & 4.70E+01 & 4.77E+01 & 1.10E+02 & 4.77E+01 & 5.16E$-01$ & \nodata & 1.05E+00 & \nodata \\
$[$\ion{Ne}{3}$]$ & 3869.1 & 3.49E+00 & 3.09E+00 & 1.67E+00 & 3.09E+00 & 1.54E+02 & 1.04E+02 & 1.14E+02 & 9.99E+01 \\
$[$\ion{Ne}{3}$]$ & 3967.8 & 1.05E+00 & 9.75E$-01$ & 5.02E$-01$ & 9.75E$-01$ & 4.65E+01 & 4.26E+01 & 3.44E+01 & 3.05E+01 \\
$[$\ion{Ne}{3}$]$ & 15.55$\mu$m & 6.83E+00 & 8.54E+00 & 3.03E+00 & 8.54E+00 & 5.56E+01 & \nodata & 7.88E+01 & 4.82E+00 \\
$[$\ion{Ne}{4}$]$ & 2423.8 & 7.78E$-09$ & \nodata & \nodata & \nodata & 8.96E+00 & 1.11E+01 & 1.13E$-02$ & \nodata \\
$[$\ion{Ne}{4}$]$ & 4720.0 & 2.49E$-11$ & \nodata & \nodata & \nodata & 2.31E$-01$ & 1.10E$-01$ & 9.25E$-05$ & \nodata \\
$[$\ion{Ne}{5}$]$ & 3425.5 & \nodata & \nodata & \nodata & \nodata & 4.09E$-01$ & \nodata & 5.11E$-07$ & \nodata \\
$[$\ion{Ne}{5}$]$ & 14.32$\mu$m & \nodata & \nodata & \nodata & \nodata & 2.95E$-01$ & \nodata & 1.81E$-06$ & \nodata \\
$[$\ion{Ne}{5}$]$ & 24.31$\mu$m & \nodata & \nodata & \nodata & \nodata & 5.17E$-02$ & \nodata & 5.06E$-07$ & \nodata \\
$[$\ion{S}{2}$]$ & 4068.6 & 2.51E+00 & 1.79E+00 & 2.16E+00 & 1.79E+00 & 4.79E+00 & 3.03E+00 & 2.20E+00 & 1.97E+00 \\
$[$\ion{S}{2}$]$ & 4076.3 & 8.15E$-01$ & 7.65E$-01$ & 6.99E$-01$ & 7.65E$-01$ & 1.53E+00 & 1.13E+00 & 7.13E$-01$ & 6.31E$-01$ \\
$[$\ion{S}{2}$]$ & 6716.4 & 1.86E+00 & 2.08E+00 & 1.60E+00 & 2.08E+00 & 8.06E$-01$ & 9.00E$-01$ & 1.16E+00 & 1.01E+00 \\
$[$\ion{S}{2}$]$ & 6730.8 & 3.85E+00 & 4.42E+00 & 3.31E+00 & 4.42E+00 & 1.81E+00 & 2.06E+00 & 2.41E+00 & 2.13E+00 \\
$[$\ion{S}{3}$]$ & 6312.1 & 1.17E+00 & 8.57E$-01$ & 1.25E+00 & 8.57E$-01$ & 2.07E+00 & 2.67E+00 & 1.01E+00 & 1.29E+00 \\
$[$\ion{S}{3}$]$ & 9068.6 & 2.04E+01 & 1.78E+01 & 2.26E+01 & 1.78E+01 & 1.43E+01 & 2.23E+01 & 9.91E+00 & \nodata \\
$[$\ion{S}{3}$]$ & 9530.6 & 5.05E+01 & 4.23E+01 & 5.60E+01 & 4.23E+01 & 3.55E+01 & 6.57E+01 & 2.46E+01 & \nodata \\
$[$\ion{S}{3}$]$ & 18.71$\mu$m & 1.56E+01 & 1.36E+01 & 1.70E+01 & 1.36E+01 & 2.42E+00 & \nodata & 4.61E+00 & 1.43E+00 \\
$[$\ion{S}{4}$]$ & 10.51$\mu$m & 1.14E+00 & 1.14E+00 & 1.70E+00 & 1.14E+00 & 1.95E+01 & 3.36E+01 & 2.17E+01 & \nodata \\
$[$\ion{Cl}{2}$]$ & 8578.7 & 3.35E$-01$ & 2.84E$-01$ & 2.65E$-01$ & 2.84E$-01$ & 2.63E$-01$ & \nodata & 2.12E$-01$ & \nodata \\
$[$\ion{Cl}{3}$]$ & 5517.7 & 1.88E$-01$ & 1.82E$-01$ & 1.84E$-01$ & 1.82E$-01$ & 1.61E$-01$ & 1.40E$-01$ & 2.36E$-01$ & 2.61E$-01$ \\
$[$\ion{Cl}{3}$]$ & 5537.9 & 3.70E$-01$ & 3.56E$-01$ & 3.70E$-01$ & 3.56E$-01$ & 5.42E$-01$ & 4.30E$-01$ & 5.20E$-01$ & 5.93E$-01$ \\
$[$\ion{Cl}{4}$]$ & 7530.5 & 2.18E$-01$ & \nodata & 2.20E$-01$ & \nodata & 3.89E$-01$ & 4.20E$-01$ & 2.89E$-01$ & 1.17E$-01$ \\
$[$\ion{Cl}{4}$]$ & 8045.6 & 4.38E$-01$ & \nodata & 4.41E$-01$ & \nodata & 7.80E$-01$ & 9.40E$-01$ & 5.78E$-01$ & \nodata \\
$[$\ion{Ar}{2}$]$ & 6.99$\mu$m & 7.61E+00 & 5.39E+00 & 4.71E+00 & 5.39E+00 & 2.72E$-01$ & \nodata & 2.60E$-01$ & \nodata \\
$[$\ion{Ar}{3}$]$ & 5191.8 & 4.62E$-02$ & 3.86E$-02$ & 5.75E$-02$ & 3.86E$-02$ & 2.03E$-01$ & 1.60E$-01$ & 1.55E$-01$ & 1.21E$-01$ \\
$[$\ion{Ar}{3}$]$ & 7135.8 & 8.32E+00 & 8.26E+00 & 1.02E+01 & 8.26E+00 & 1.25E+01 & 1.68E+01 & 1.28E+01 & 1.78E+01 \\
$[$\ion{Ar}{3}$]$ & 7751.1 & 2.01E+00 & 2.20E+00 & 2.45E+00 & 2.20E+00 & 3.03E+00 & 4.28E+00 & 3.10E+00 & 4.18E+00 \\
$[$\ion{Ar}{3}$]$ & 8.99$\mu$m & 7.85E+00 & 6.59E+00 & 9.42E+00 & 6.59E+00 & 4.92E+00 & \nodata & 7.25E+00 & \nodata \\
$[$\ion{Ar}{4}$]$ & 4711.4 & 4.21E$-03$ & 3.00E$-03$ & 9.56E$-04$ & 3.00E$-03$ & 1.58E+00 & 1.13E+00 & 1.36E+00 & 1.10E+00 \\
$[$\ion{Ar}{4}$]$ & 4740.2 & 8.43E$-03$ & 3.60E$-03$ & 1.94E$-03$ & 3.60E$-03$ & 6.49E+00 & 4.72E+00 & 3.02E+00 & 2.18E+00 \\
$[$\ion{Ar}{4}$]$ & 7170.6 & 1.17E$-04$ & \nodata & 2.81E$-05$ & \nodata & 2.59E$-01$ & 2.90E$-01$ & 7.19E$-02$ & 5.10E$-02$ \\
$[$\ion{Ar}{5}$]$ & 6435.1 & 9.88E$-10$ & \nodata & \nodata & \nodata & 1.18E$-01$ & 3.00E$-02$ & 2.16E$-04$ & \nodata \\
$[$\ion{Ar}{5}$]$ & 7005.7 & 2.12E$-09$ & \nodata & \nodata & \nodata & 2.54E$-01$ & 3.00E$-01$ & 4.62E$-04$ & \nodata \\
$[$\ion{Ar}{5}$]$ & 7.90$\mu$m & 1.08E$-08$ & \nodata & \nodata & \nodata & 3.49E$-01$ & \nodata & 1.26E$-03$ & \nodata \\
$[$\ion{Ar}{6}$]$ & 4.54$\mu$m & \nodata & \nodata & \nodata & \nodata & 1.78E$-01$ & \nodata & 4.14E$-06$ & \nodata \\
$[$\ion{Se}{4}$]$ & 2.287$\mu$m & 2.67E$-02$ & \nodata & 2.23E$-01$ & \nodata & 3.15E$-01$ & 3.15E$-01$ & 8.87E$-02$ & 8.87E$-02$ \\
$[$\ion{Kr}{3}$]$ & 6826.7 & 3.30E$-02$ & 2.90E$-02$ & 3.26E$-02$ & 2.90E$-02$ & 2.14E$-02$ & \nodata & 1.29E$-02$ & 1.80E$-02$ \\
$[$\ion{Kr}{3}$]$ & 2.199$\mu$m & 1.07E$-01$ & 6.99E$-02$ & 9.50E$-02$ & 6.99E$-02$ & 3.54E$-02$ & 4.23E$-02$ & 2.48E$-02$ & 2.49E$-02$ \\
$[$\ion{Kr}{4}$]$ & 5346.0 & 2.01E$-03$ & 3.50E$-03$ & 1.77E$-03$ & 3.50E$-03$ & 1.26E$-01$ & 1.29E$-01$ & 4.94E$-02$ & 4.70E$-02$ \\
$[$\ion{Kr}{4}$]$ & 5867.7 & 3.02E$-03$ & 3.50E$-03$ & 2.62E$-03$ & 3.50E$-03$ & 1.82E$-01$ & 1.45E$-01$ & 7.04E$-02$ & 6.40E$-02$ \\
$[$\ion{Kr}{5}$]$ & 6256.1 & 3.41E$-09$ & \nodata & \nodata & \nodata & 2.35E$-03$ & \nodata & 1.12E$-04$ & \nodata \\
$[$\ion{Kr}{5}$]$ & 8243.4 & 3.12E$-09$ & \nodata & \nodata & \nodata & 2.15E$-03$ & \nodata & 1.02E$-04$ & \nodata \\
\tableline
\enddata
\tablecomments{Comparison of predicted and observed line intensities relative to H$\beta$ (on the scale $I$(H$\beta)=100$) and diagnostic ratios used in the spectral fits.  Wavelengths are in air for $\lambda>3000$~\AA\ and vacuum otherwise.  Listed wavelengths are in \AA\ except where noted.  The diagnostic ratios are defined as follows: [\ion{Ar}{3}]na = [\ion{Ar}{3}] ($7135.8+7751.1$)/5191.8 ; [\ion{Ar}{4}]nn = [\ion{Ar}{4}] 4740.2/4711.4; [\ion{Cl}{3}]nn = [\ion{Cl}{3}] 5517.7/5537.9; [\ion{N}{2}]na = [\ion{N}{2}] ($6548.0+6583.5$)/5754.6; [\ion{O}{2}]na = [\ion{O}{2}] ($3726.0+3728.8$)/($7319.5+7330.2$); [\ion{O}{2}]nn = [\ion{O}{2}] 3726.0/3728.8; [\ion{O}{3}]na = [\ion{O}{3}] ($4958.9+5006.8$)/4363.2; and [\ion{S}{2}]nn = [\ion{S}{2}] 6716.4/6730.8.}
\tablenotetext{a}{IC 418 model with Rauch NLTE model atmosphere and no mass loss.}
\tablenotetext{b}{IC 418 model with stellar atmosphere including mass-loss (see text, \S3.1.1).}
\tablenotetext{c}{[\ion{O}{3}]na = [\ion{O}{3}] 4958.9/4363.2.}
\end{deluxetable}
 
\clearpage

\begin{deluxetable}{lc|cc|cc|cc|cc}
\tablecolumns{10}
\tabletypesize{\scriptsize}
\tablewidth{0pc} 
\tablecaption{Cloudy Predicted vs. Observed Diagnostics and Line Intensities}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{2}{|c|}{NGC 6741} & \multicolumn{2}{|c|}{NGC 6790} & \multicolumn{2}{|c|}{NGC 6826} & \multicolumn{2}{|c}{NGC 6884} \\ \cline{3-4} \cline{5-6} \cline{7-8} \cline{9-10}
\multicolumn{1}{c}{Ion} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{|c}{Pred.} & \multicolumn{1}{c|}{Obs.} & \multicolumn{1}{|c}{Pred.} & \multicolumn{1}{c|}{Obs.} & \multicolumn{1}{|c}{Pred.} & \multicolumn{1}{c|}{Obs.} & \multicolumn{1}{|c}{Pred.} & \multicolumn{1}{c}{Obs.}}
\startdata
$[$\ion{Ar}{3}$]$na & \nodata & 9.64E+01 & 1.32E+02 & 7.52E+01 & 9.16E+01 & 2.11E+02 & 2.56E+02 & 1.11E+02 & 1.51E+02 \\
$[$\ion{Ar}{4}$]$nn & \nodata & 1.28E+00 & 1.26E+00 & 3.85E+00 & 4.06E+00 & 9.04E$-01$ & 9.32E$-01$ & 1.42E+00 & 1.56E+00 \\
$[$\ion{Cl}{3}$]$nn & \nodata & 7.47E$-01$ & 7.30E$-01$ & 3.07E$-01$ & 4.07E$-01$ & 1.08E+00 & 1.10E+00 & 6.70E$-01$ & 7.04E$-01$ \\
$[$\ion{N}{2}$]$na & \nodata & 5.66E+01 & 6.48E+01 & 1.90E+01 & 2.27E+01 & 9.01E+01 & 7.91E+01 & 4.75E+01 & 5.25E+01 \\
$[$\ion{O}{2}$]$na & \nodata & 7.58E+00 & 9.47E+00 & 9.64E$-01$ & 1.51E+00 & 2.32E+01 & 1.48E+01 & 5.83E+00 & 7.02E+00 \\
$[$\ion{O}{2}$]$nn & \nodata & 2.63E+00 & 2.04E+00 & 3.62E+00 & 2.45E+00 & 1.85E+00 & 1.48E+00 & 2.89E+00 & 2.17E+00 \\
$[$\ion{O}{3}$]$na & \nodata & 2.39E+01\tablenotemark{a} & 2.67E+01\tablenotemark{a} & 1.77E+01 & 2.24E+01 & 7.14E+01\tablenotemark{a} & 6.71E+01\tablenotemark{a} & 3.20E+01\tablenotemark{a} & 3.78E+01\tablenotemark{a} \\
$[$\ion{S}{2}$]$nn & \nodata & 5.81E$-01$ & 5.70E$-01$ & 4.48E$-01$ & 4.57E$-01$ & 7.21E$-01$ & 7.30E$-01$ & 5.21E$-01$ & 5.32E$-01$ \\
\ion{H}{1} & 4861.3 & 1.00E+02 & 1.00E+02 & 1.00E+02 & 1.00E+02 & 1.00E+02 & 1.00E+02 & 1.00E+02 & 1.00E+02 \\
\ion{H}{1} & 2.166$\mu$m & 2.56E+00 & 2.61E+00 & 2.54E+00 & 2.58E+00 & 2.81E+00 & 2.82E+00 & 2.66E+00 & 2.70E+00 \\
\ion{He}{1} & 4471.5 & 3.62E+00 & 4.58E+00 & 5.08E+00 & 6.42E+00 & 4.83E+00 & 5.19E+00 & 4.33E+00 & 4.99E+00 \\
\ion{He}{1} & 5875.6 & 1.05E+01 & 1.30E+01 & 1.61E+01 & 1.71E+01 & 1.27E+01 & 1.43E+01 & 1.23E+01 & 1.36E+01 \\
\ion{He}{1} & 6678.2 & 2.49E+00 & 3.18E+00 & 3.40E+00 & 4.07E+00 & 3.35E+00 & 4.07E+00 & 3.01E+00 & 3.08E+00 \\
\ion{He}{2} & 1640.4 & 2.88E+02 & 2.41E+02 & 1.99E+01 & 2.30E+01 & 1.66E$-01$ & \nodata & 9.99E+01 & 1.11E+02 \\
\ion{He}{2} & 4685.7 & 4.06E+01 & 3.62E+01 & 2.64E+00 & 3.83E+00 & 1.17E$-02$ & 2.70E$-02$ & 1.42E+01 & 1.83E+01 \\
\ion{He}{2} & 5411.5 & 3.09E+00 & 2.79E+00 & 1.99E$-01$ & 2.80E$-01$ & 6.52E$-04$ & \nodata & 1.08E+00 & 1.33E+00 \\
\ion{He}{2} & 2.189$\mu$m & 2.99E$-01$ & 2.75E$-01$ & 1.90E$-02$ & 3.43E$-02$ & 6.24E$-05$ & \nodata & 1.06E$-01$ & 1.80E$-01$ \\
$[$\ion{C}{2}$]$ & 2325.6 & 6.87E+01 & 1.24E+02 & 2.72E+01 & 5.28E+01 & 2.55E+00 & 5.65E+00 & 2.24E+01 & 2.67E+01 \\
$[$\ion{C}{3}$]$ & 1908.7 & 4.72E+02 & 5.10E+02 & 4.04E+02 & 3.36E+02 & 3.85E+01 & 2.44E+01 & 4.12E+02 & 2.43E+02 \\
$[$\ion{C}{4}$]$ & 1549.5 & 5.31E+02 & 3.25E+02 & 4.70E+02 & 3.26E+00 & 2.60E+00 & \nodata & 3.62E+02 & 4.29E+01 \\
$[$\ion{N}{1}$]$ & 5199.1 & 4.23E+00 & 2.71E+00 & 1.51E$-02$ & 1.66E$-01$ & 4.42E$-03$ & \nodata & 1.37E$-02$ & 2.75E$-01$ \\
$[$\ion{N}{2}$]$ & 5754.6 & 7.08E+00 & 6.39E+00 & 1.14E+00 & 1.03E+00 & 1.41E$-01$ & 1.50E$-01$ & 8.68E$-01$ & 9.14E$-01$ \\
$[$\ion{N}{2}$]$ & 6548.0 & 1.01E+02 & 1.02E+02 & 5.47E+00 & 5.90E+00 & 3.21E+00 & 3.04E+00 & 1.04E+01 & 1.19E+01 \\
$[$\ion{N}{2}$]$ & 6583.5 & 2.99E+02 & 3.12E+02 & 1.61E+01 & 1.76E+01 & 9.47E+00 & 8.79E+00 & 3.08E+01 & 3.60E+01 \\
$[$\ion{N}{3}$]$ & 1749.3 & 5.73E+01 & 5.84E+01 & 1.52E+01 & 1.41E+01 & 2.71E+00 & 3.17E+00 & 3.23E+01 & 1.76E+01 \\
$[$\ion{N}{3}$]$ & 57.32$\mu$m & 1.78E+01 & 1.08E+01 & 3.90E$-01$ & \nodata & 2.87E+01 & 3.13E+01 & 1.54E+01 & 1.16E+01 \\
$[$\ion{N}{4}$]$ & 1484.9 & 7.41E+01 & 2.06E+01 & 1.52E+01 & \nodata & 1.72E$-01$ & \nodata & 3.64E+01 & \nodata \\
$[$\ion{N}{5}$]$ & 1240.8 & 5.98E+01 & 7.04E+01 & 3.42E$-01$ & 2.92E+01 & 5.62E$-05$ & \nodata & 1.16E+01 & \nodata \\
$[$\ion{O}{1}$]$ & 6300.3 & 1.59E+01 & 1.66E+01 & 3.14E+00 & 4.52E+00 & 1.77E$-02$ & 6.70E$-02$ & 1.01E$-01$ & 2.31E+00 \\
$[$\ion{O}{1}$]$ & 6363.8 & 5.07E+00 & 5.41E+00 & 1.00E+00 & 1.56E+00 & 5.66E$-03$ & 2.40E$-02$ & 3.23E$-02$ & 7.72E$-01$ \\
$[$\ion{O}{2}$]$ & 3726.0 & 1.58E+02 & 1.51E+02 & 1.13E+01 & 1.23E+01 & 1.92E+01 & 1.49E+01 & 2.10E+01 & 2.04E+01 \\
$[$\ion{O}{2}$]$ & 3728.8 & 5.99E+01 & 7.39E+01 & 3.12E+00 & 5.01E+00 & 1.04E+01 & 1.01E+01 & 7.28E+00 & 9.43E+00 \\
$[$\ion{O}{2}$]$ & 7319.5 & 1.63E+01 & 1.31E+01 & 8.53E+00 & 6.27E+00 & 7.17E$-01$ & 9.21E$-01$ & 2.75E+00 & 2.27E+00 \\
$[$\ion{O}{2}$]$ & 7330.2 & 1.24E+01 & 1.06E+01 & 6.42E+00 & 5.25E+00 & 5.58E$-01$ & 7.65E$-01$ & 2.10E+00 & 2.00E+00 \\
$[$\ion{O}{3}$]$ & 1661.6 & 4.09E+01 & 3.36E+01 & 5.33E+01 & 3.44E+01 & 4.70E+00 & 3.33E+00 & 2.88E+01 & 2.12E+01 \\
$[$\ion{O}{3}$]$ & 4363.2 & 2.08E+01 & 1.89E+01 & 2.78E+01 & 2.15E+01 & 4.92E+00 & 3.74E+00 & 1.80E+01 & 1.25E+01 \\
$[$\ion{O}{3}$]$ & 4958.9 & 4.97E+02 & 5.05E+02 & 4.91E+02 & 4.81E+02 & 3.51E+02 & 2.51E+02 & 5.76E+02 & 4.73E+02 \\
$[$\ion{O}{3}$]$ & 5006.8 & 1.50E+03 & \nodata & 1.48E+03 & \nodata & 1.06E+03 & \nodata & 1.73E+03 & \nodata \\
$[$\ion{O}{3}$]$ & 51.80$\mu$m & 6.03E+01 & 4.03E+01 & 7.89E+00 & 7.57E+00 & 2.02E+02 & 1.68E+02 & 7.10E+01 & 7.34E+01 \\
$[$\ion{O}{4}$]$ & 1400.7 & 2.54E+01 & 5.50E+01 & 2.27E+00 & \nodata & 5.03E$-05$ & \nodata & 7.94E+00 & \nodata \\
$[$\ion{O}{4}$]$ & 25.88$\mu$m & 2.05E+02 & 1.79E+02 & 2.28E+00 & 1.49E+00 & 3.39E$-02$ & \nodata & 7.83E+01 & 7.70E+01 \\
$[$\ion{Ne}{2}$]$ & 12.81$\mu$m & 2.44E+00 & 8.29E+00 & 3.71E$-01$ & \nodata & 2.30E+00 & \nodata & 5.36E$-01$ & \nodata \\
$[$\ion{Ne}{3}$]$ & 3869.1 & 1.50E+02 & 1.64E+02 & 1.30E+02 & 1.27E+02 & 5.39E+01 & 4.92E+01 & 1.25E+02 & 1.27E+02 \\
$[$\ion{Ne}{3}$]$ & 3967.8 & 4.51E+01 & 3.82E+01 & 3.90E+01 & 3.70E+01 & 1.63E+01 & 1.43E+01 & 3.77E+01 & 3.93E+01 \\
$[$\ion{Ne}{3}$]$ & 15.55$\mu$m & 9.76E+01 & 1.25E+02 & 4.85E+01 & 4.31E+01 & 1.01E+02 & 8.41E+01 & 9.94E+01 & 8.28E+01 \\
$[$\ion{Ne}{4}$]$ & 2423.8 & 5.62E+01 & 1.23E+02 & 2.80E+00 & \nodata & 4.56E$-05$ & \nodata & 2.02E+01 & 2.54E+01 \\
$[$\ion{Ne}{4}$]$ & 4720.0 & 6.22E$-01$ & \nodata & 7.10E$-02$ & \nodata & 1.42E$-07$ & \nodata & 2.24E$-01$ & 1.89E$-01$ \\
$[$\ion{Ne}{5}$]$ & 3425.5 & 4.63E+01 & \nodata & 1.72E$-02$ & \nodata & \nodata & \nodata & 1.26E+00 & \nodata \\
$[$\ion{Ne}{5}$]$ & 14.32$\mu$m & 9.06E+01 & 3.37E+01 & 1.24E$-02$ & \nodata & \nodata & \nodata & 2.30E+00 & \nodata \\
$[$\ion{Ne}{5}$]$ & 24.31$\mu$m & 4.98E+01 & 3.82E+01 & 2.32E$-03$ & \nodata & \nodata & \nodata & 1.15E+00 & \nodata \\
$[$\ion{S}{2}$]$ & 4068.6 & 8.07E+00 & 8.80E+00 & 1.89E+00 & 1.66E+00 & 1.33E$-01$ & 1.41E$-01$ & 1.32E+00 & 1.48E+00 \\
$[$\ion{S}{2}$]$ & 4076.3 & 2.61E+00 & 2.89E+00 & 6.07E$-01$ & 5.06E$-01$ & 4.29E$-02$ & 1.75E$-01$ & 4.29E$-01$ & 4.48E$-01$ \\
$[$\ion{S}{2}$]$ & 6716.4 & 1.23E+01 & 1.40E+01 & 3.56E$-01$ & 3.97E$-01$ & 5.19E$-01$ & 4.26E$-01$ & 1.33E+00 & 1.31E+00 \\
$[$\ion{S}{2}$]$ & 6730.8 & 2.11E+01 & 2.43E+01 & 7.95E$-01$ & 8.71E$-01$ & 7.20E$-01$ & 5.82E$-01$ & 2.55E+00 & 2.45E+00 \\
$[$\ion{S}{3}$]$ & 6312.1 & 2.73E+00 & 3.13E+00 & 9.55E$-01$ & 1.10E+00 & 4.41E$-01$ & 6.04E$-01$ & 1.72E+00 & 1.36E+00 \\
$[$\ion{S}{3}$]$ & 9068.6 & 2.53E+01 & 2.55E+01 & 6.61E+00 & 8.24E+00 & 8.27E+00 & \nodata & 1.85E+01 & \nodata \\
$[$\ion{S}{3}$]$ & 9530.6 & 6.27E+01 & 7.33E+01 & 1.64E+01 & 2.13E+01 & 2.05E+01 & \nodata & 4.59E+01 & \nodata \\
$[$\ion{S}{3}$]$ & 18.71$\mu$m & 2.15E+01 & 2.22E+01 & 1.23E+00 & \nodata & 1.46E+01 & 1.25E+01 & 1.52E+01 & 1.43E+01 \\
$[$\ion{S}{4}$]$ & 10.51$\mu$m & 5.58E+01 & 2.38E+01 & 1.15E+01 & 1.02E+01 & 2.79E+01 & 2.62E+01 & 7.12E+01 & 9.58E+01 \\
$[$\ion{Cl}{2}$]$ & 8578.7 & 4.84E$-01$ & 5.44E$-01$ & 1.08E$-01$ & \nodata & 6.64E$-02$ & \nodata & 1.04E$-01$ & \nodata \\
$[$\ion{Cl}{3}$]$ & 5517.7 & 4.73E$-01$ & 6.92E$-01$ & 8.36E$-02$ & 9.50E$-02$ & 4.22E$-01$ & 4.29E$-01$ & 3.90E$-01$ & 4.45E$-01$ \\
$[$\ion{Cl}{3}$]$ & 5537.9 & 6.33E$-01$ & 9.49E$-01$ & 2.72E$-01$ & 2.35E$-01$ & 3.92E$-01$ & 3.91E$-01$ & 5.82E$-01$ & 6.34E$-01$ \\
$[$\ion{Cl}{4}$]$ & 7530.5 & 3.41E$-01$ & 1.79E$-01$ & 1.86E$-01$ & 1.86E$-01$ & 2.56E$-01$ & 4.10E$-02$ & 3.17E$-01$ & 2.89E$-01$ \\
$[$\ion{Cl}{4}$]$ & 8045.6 & 6.82E$-01$ & 4.86E$-01$ & 3.73E$-01$ & 4.00E$-01$ & 5.14E$-01$ & \nodata & 6.35E$-01$ & \nodata \\
$[$\ion{Ar}{2}$]$ & 6.99$\mu$m & 1.20E+00 & \nodata & 9.57E$-02$ & \nodata & 8.63E$-02$ & \nodata & 1.02E$-01$ & \nodata \\
$[$\ion{Ar}{3}$]$ & 5191.8 & 3.06E$-01$ & 2.61E$-01$ & 9.02E$-02$ & 9.00E$-02$ & 5.73E$-02$ & 5.60E$-02$ & 1.57E$-01$ & 1.20E$-01$ \\
$[$\ion{Ar}{3}$]$ & 7135.8 & 2.38E+01 & 2.81E+01 & 5.46E+00 & 6.60E+00 & 9.74E+00 & 1.15E+01 & 1.40E+01 & 1.54E+01 \\
$[$\ion{Ar}{3}$]$ & 7751.1 & 5.74E+00 & 6.45E+00 & 1.32E+00 & 1.61E+00 & 2.35E+00 & 2.70E+00 & 3.39E+00 & 3.39E+00 \\
$[$\ion{Ar}{3}$]$ & 8.99$\mu$m & 1.40E+01 & 9.41E+00 & 2.18E+00 & 1.57E+00 & 9.64E+00 & 6.24E+00 & 8.85E+00 & 1.14E+01 \\
$[$\ion{Ar}{4}$]$ & 4711.4 & 4.51E+00 & 4.39E+00 & 8.67E$-01$ & 7.25E$-01$ & 7.77E$-01$ & 3.85E$-01$ & 3.34E+00 & 3.62E+00 \\
$[$\ion{Ar}{4}$]$ & 4740.2 & 5.79E+00 & 5.86E+00 & 3.34E+00 & 2.94E+00 & 7.02E$-01$ & 3.59E$-01$ & 4.74E+00 & 5.67E+00 \\
$[$\ion{Ar}{4}$]$ & 7170.6 & 1.86E$-01$ & 3.22E$-01$ & 1.24E$-01$ & 9.70E$-02$ & 1.06E$-02$ & \nodata & 1.17E$-01$ & 1.47E$-01$ \\
$[$\ion{Ar}{5}$]$ & 6435.1 & 1.11E+00 & 5.85E$-01$ & 2.34E$-02$ & \nodata & 2.52E$-06$ & \nodata & 3.22E$-01$ & 1.07E$-01$ \\
$[$\ion{Ar}{5}$]$ & 7005.7 & 2.39E+00 & 1.27E+00 & 5.02E$-02$ & \nodata & 5.40E$-06$ & \nodata & 6.90E$-01$ & 1.94E$-01$ \\
$[$\ion{Ar}{5}$]$ & 7.90$\mu$m & 4.33E+00 & \nodata & 6.84E$-02$ & \nodata & 2.27E$-05$ & \nodata & 1.37E+00 & \nodata \\
$[$\ion{Ar}{6}$]$ & 4.54$\mu$m & 9.93E+00 & 1.85E+00 & 2.74E$-02$ & \nodata & 2.24E$-12$ & \nodata & 1.95E+00 & \nodata \\
$[$\ion{Se}{4}$]$ & 2.287$\mu$m & 9.00E$-02$ & 9.00E$-02$ & 8.61E$-02$ & 8.61E$-02$ & 5.41E$-02$ & 5.41E$-02$ & 2.03E$-01$ & 2.03E$-01$ \\
$[$\ion{Kr}{3}$]$ & 6826.7 & 2.42E$-02$ & 3.70E$-02$ & 5.58E$-03$ & 4.50E$-03$ & 9.89E$-03$ & 9.30E$-03$ & 1.32E$-02$ & 8.30E$-03$ \\
$[$\ion{Kr}{3}$]$ & 2.199$\mu$m & 4.70E$-02$ & 5.40E$-02$ & 9.15E$-03$ & \nodata & 2.82E$-02$ & \nodata & 2.69E$-02$ & \nodata \\
$[$\ion{Kr}{4}$]$ & 5346.0 & 5.96E$-02$ & 6.90E$-02$ & 4.02E$-02$ & 5.30E$-02$ & 2.61E$-02$ & 2.30E$-02$ & 7.12E$-02$ & 9.50E$-02$ \\
$[$\ion{Kr}{4}$]$ & 5867.7 & 8.26E$-02$ & 5.50E$-02$ & 5.78E$-02$ & 5.20E$-02$ & 3.80E$-02$ & 4.50E$-02$ & 1.00E$-01$ & 1.14E$-01$ \\
$[$\ion{Kr}{5}$]$ & 6256.1 & 9.83E$-03$ & \nodata & 6.17E$-04$ & \nodata & 3.20E$-06$ & \nodata & 2.17E$-03$ & \nodata \\
$[$\ion{Kr}{5}$]$ & 8243.4 & 8.98E$-03$ & 5.50E$-02$ & 5.64E$-04$ & \nodata & 2.92E$-06$ & \nodata & 1.98E$-03$ & \nodata \\
\tableline
\enddata
\tablecomments{Comparison of predicted and observed line intensities relative to H$\beta$ (on the scale $I$(H$\beta)=100$) and diagnostic ratios used in the spectral fits.  Wavelengths are in air for $\lambda>3000$~\AA\ and vacuum otherwise.  Listed wavelengths are in \AA\ except where noted.  The diagnostic ratios are defined as follows: [\ion{Ar}{3}]na = [\ion{Ar}{3}] ($7135.8+7751.1$)/5191.8 ; [\ion{Ar}{4}]nn = [\ion{Ar}{4}] 4740.2/4711.4; [\ion{Cl}{3}]nn = [\ion{Cl}{3}] 5517.7/5537.9; [\ion{N}{2}]na = [\ion{N}{2}] ($6548.0+6583.5$)/5754.6; [\ion{O}{2}]na = [\ion{O}{2}] ($3726.0+3728.8$)/($7319.5+7330.2$); [\ion{O}{2}]nn = [\ion{O}{2}] 3726.0/3728.8; [\ion{O}{3}]na = [\ion{O}{3}] ($4958.9+5006.8$)/4363.2; and [\ion{S}{2}]nn = [\ion{S}{2}] 6716.4/6730.8.}
\tablenotetext{a}{[\ion{O}{3}]na = [\ion{O}{3}] 4958.9/4363.2.}
\end{deluxetable}
 
\clearpage

\begin{deluxetable}{lc|cc|cc|cc}
\tablecolumns{8}
\tabletypesize{\footnotesize}
\tablewidth{0pc} 
\tablecaption{Cloudy Predicted vs. Observed Diagnostics and Line Intensities}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{2}{|c|}{NGC 6886} & \multicolumn{2}{|c|}{NGC 7027} & \multicolumn{2}{|c}{NGC 7662} \\ \cline{3-4} \cline{5-6} \cline{7-8}
\multicolumn{1}{c}{Ion} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{|c}{Pred.} & \multicolumn{1}{c|}{Obs.} & \multicolumn{1}{|c}{Pred.} & \multicolumn{1}{c|}{Obs.} & \multicolumn{1}{|c}{Pred.} & \multicolumn{1}{c}{Obs.}}
\startdata
$[$\ion{Ar}{3}$]$na & \nodata & 1.17E+02 & 1.09E+02 & 1.08E+02 & 9.79E+01 & 1.06E+02 & 9.68E+01 \\
$[$\ion{Ar}{4}$]$nn & \nodata & 1.53E+00 & 1.29E+00 & 4.13E+00 & 3.70E+00 & 1.07E+00 & 1.26E+00 \\
$[$\ion{Cl}{3}$]$nn & \nodata & 6.27E$-01$ & 3.94E$-01$ & 2.97E$-01$ & 2.90E$-01$ & 8.94E$-01$ & 9.87E$-01$ \\
$[$\ion{N}{2}$]$na & \nodata & 5.40E+01 & 6.38E+01 & 2.26E+01 & 2.20E+01 & 5.30E+01 & 5.05E+01 \\
$[$\ion{O}{2}$]$na & \nodata & 5.73E+00 & 4.50E+00 & 1.06E+00 & 8.70E$-01$ & 1.05E+01 & 8.63E+00 \\
$[$\ion{O}{2}$]$nn & \nodata & 2.97E+00 & 1.53E+00 & 3.65E+00 & 2.76E+00 & 2.33E+00 & 1.70E+00 \\
$[$\ion{O}{3}$]$na & \nodata & 1.23E+02 & 1.22E+02 & 9.23E+01 & 8.75E+01 & 2.84E+01\tablenotemark{a} & 2.33E+01\tablenotemark{a} \\
$[$\ion{S}{2}$]$nn & \nodata & 5.10E$-01$ & 4.84E$-01$ & 4.47E$-01$ & 4.40E$-01$ & 6.09E$-01$ & 6.58E$-01$ \\
\ion{H}{1} & 4861.3 & 1.00E+02 & 1.00E+02 & 1.00E+02 & 1.00E+02 & 1.00E+02 & 1.00E+02 \\
\ion{H}{1} & 2.166$\mu$m & 2.63E+00 & 2.59E+00 & 2.57E+00 & 2.59E+00 & 2.61E+00 & 2.60E+00 \\
\ion{He}{1} & 4471.5 & 3.52E+00 & 3.22E+00 & 3.06E+00 & 3.22E+00 & 3.27E+00 & 3.10E+00 \\
\ion{He}{1} & 5875.6 & 9.93E+00 & 9.41E+00 & 9.14E+00 & 1.09E+01 & 8.97E+00 & 9.61E+00 \\
\ion{He}{1} & 6678.2 & 2.47E+00 & 2.74E+00 & 2.12E+00 & 2.54E+00 & 2.26E+00 & 2.64E+00 \\
\ion{He}{2} & 1640.4 & 2.96E+02 & 2.40E+02 & 3.39E+02 & 2.11E+02 & 2.82E+02 & 3.01E+02 \\
\ion{He}{2} & 4685.7 & 4.23E+01 & 4.62E+01 & 4.79E+01 & 4.77E+01 & 4.01E+01 & 4.45E+01 \\
\ion{He}{2} & 5411.5 & 3.20E+00 & 3.14E+00 & 3.64E+00 & 3.62E+00 & 3.04E+00 & 3.66E+00 \\
\ion{He}{2} & 2.189$\mu$m & 3.14E$-01$ & 2.92E$-01$ & 3.53E$-01$ & 3.90E$-01$ & 2.97E$-01$ & 3.90E$-01$ \\
$[$\ion{C}{2}$]$ & 2325.6 & 6.98E+01 & 1.29E+02 & 7.35E+01 & 1.85E+02 & 9.84E+00 & 1.21E+01 \\
$[$\ion{C}{3}$]$ & 1908.7 & 5.76E+02 & 6.28E+02 & 7.54E+02 & 4.46E+02 & 3.57E+02 & 3.00E+02 \\
$[$\ion{C}{4}$]$ & 1549.5 & 6.55E+02 & 5.02E+02 & 1.74E+03 & 1.13E+03 & 6.97E+02 & 5.26E+02 \\
$[$\ion{N}{1}$]$ & 5199.1 & 4.22E$-01$ & 4.10E$-01$ & 1.25E$-01$ & 1.87E$-01$ & 1.92E$-03$ & 4.00E$-02$ \\
$[$\ion{N}{2}$]$ & 5754.6 & 5.32E+00 & 4.49E+00 & 4.65E+00 & 5.76E+00 & 1.40E$-01$ & 1.54E$-01$ \\
$[$\ion{N}{2}$]$ & 6548.0 & 7.27E+01 & 7.10E+01 & 2.66E+01 & 3.31E+01 & 1.88E+00 & 2.10E+00 \\
$[$\ion{N}{2}$]$ & 6583.5 & 2.14E+02 & 2.15E+02 & 7.84E+01 & 9.36E+01 & 5.54E+00 & 5.68E+00 \\
$[$\ion{N}{3}$]$ & 1749.3 & 4.30E+01 & 4.10E+01 & 3.35E+01 & 2.71E+01 & 1.62E+01 & 5.67E+00 \\
$[$\ion{N}{3}$]$ & 57.32$\mu$m & 1.72E+01 & 2.74E+01 & 1.65E+00 & 2.22E+01 & 1.14E+01 & 1.20E+01 \\
$[$\ion{N}{4}$]$ & 1484.9 & 5.70E+01 & 3.68E+01 & 8.03E+01 & 4.23E+01 & 3.50E+01 & 1.69E+01 \\
$[$\ion{N}{5}$]$ & 1240.8 & 4.92E+01 & 4.66E+01 & 8.63E+01 & 3.59E+01 & 8.54E+00 & 8.31E+00 \\
$[$\ion{O}{1}$]$ & 6300.3 & 4.21E+00 & 1.08E+01 & 7.05E+00 & 1.36E+01 & 1.10E$-02$ & 3.24E$-01$ \\
$[$\ion{O}{1}$]$ & 6363.8 & 1.34E+00 & 4.25E+00 & 2.25E+00 & 4.42E+00 & 3.50E$-03$ & 1.02E$-01$ \\
$[$\ion{O}{2}$]$ & 3726.0 & 1.08E+02 & 6.14E+01 & 1.99E+01 & 2.08E+01 & 9.62E+00 & 8.24E+00 \\
$[$\ion{O}{2}$]$ & 3728.8 & 3.65E+01 & 4.00E+01 & 5.45E+00 & 7.51E+00 & 4.13E+00 & 4.85E+00 \\
$[$\ion{O}{2}$]$ & 7319.5 & 1.44E+01 & 1.16E+01 & 1.36E+01 & 1.79E+01 & 7.40E$-01$ & 8.21E$-01$ \\
$[$\ion{O}{2}$]$ & 7330.2 & 1.09E+01 & 1.09E+01 & 1.02E+01 & 1.47E+01 & 5.70E$-01$ & 7.49E$-01$ \\
$[$\ion{O}{3}$]$ & 1661.6 & 3.12E+01 & 3.40E+01 & 3.75E+01 & 3.45E+01 & 3.12E+01 & 1.56E+01 \\
$[$\ion{O}{3}$]$ & 4363.2 & 1.93E+01 & 1.84E+01 & 2.46E+01 & 2.54E+01 & 1.75E+01 & 1.79E+01 \\
$[$\ion{O}{3}$]$ & 4958.9 & 5.90E+02 & 5.37E+02 & 5.66E+02 & 5.64E+02 & 4.97E+02 & 4.16E+02 \\
$[$\ion{O}{3}$]$ & 5006.8 & 1.78E+03 & 1.72E+03 & 1.70E+03 & 1.66E+03 & 1.50E+03 & \nodata \\
$[$\ion{O}{3}$]$ & 51.80$\mu$m & 6.45E+01 & 7.48E+01 & 1.09E+01 & 1.17E+02 & 1.01E+02 & 1.32E+02 \\
$[$\ion{O}{4}$]$ & 1400.7 & 1.88E+01 & 3.35E+01 & 3.74E+01 & 4.95E+01 & 1.94E+01 & 2.28E+01 \\
$[$\ion{O}{4}$]$ & 25.88$\mu$m & 2.08E+02 & 2.66E+02 & 5.52E+01 & 6.67E+01 & 2.96E+02 & 5.03E+02 \\
$[$\ion{Ne}{2}$]$ & 12.81$\mu$m & 2.03E+00 & 8.08E+00 & 1.28E+00 & 8.78E+00 & 3.22E$-01$ & 7.53E$-01$ \\
$[$\ion{Ne}{3}$]$ & 3869.1 & 2.05E+02 & 1.47E+02 & 1.48E+02 & 1.26E+02 & 1.12E+02 & 9.35E+01 \\
$[$\ion{Ne}{3}$]$ & 3967.8 & 6.19E+01 & 5.15E+01 & 4.46E+01 & 3.76E+01 & 3.39E+01 & 3.10E+01 \\
$[$\ion{Ne}{3}$]$ & 15.55$\mu$m & 1.64E+02 & 1.66E+02 & 7.86E+01 & 1.04E+02 & 8.24E+01 & 7.27E+01 \\
$[$\ion{Ne}{4}$]$ & 2423.8 & 6.77E+01 & 1.16E+02 & 6.16E+01 & 7.41E+01 & 4.87E+01 & 4.14E+01 \\
$[$\ion{Ne}{4}$]$ & 4720.0 & 6.72E$-01$ & 2.23E+00 & 1.40E+00 & 2.64E+00 & 4.74E$-01$ & 6.16E$-01$ \\
$[$\ion{Ne}{5}$]$ & 3425.5 & 7.81E+01 & 5.13E+01 & 1.29E+02 & \nodata & 7.16E+00 & \nodata \\
$[$\ion{Ne}{5}$]$ & 14.32$\mu$m & 1.75E+02 & 1.04E+02 & 1.04E+02 & 1.29E+02 & 1.92E+01 & 1.75E+01 \\
$[$\ion{Ne}{5}$]$ & 24.31$\mu$m & 7.61E+01 & 9.06E+01 & 1.84E+01 & 3.62E+01 & 1.30E+01 & 2.64E+01 \\
$[$\ion{S}{2}$]$ & 4068.6 & 6.41E+00 & 4.86E+00 & 8.57E+00 & 7.61E+00 & 4.44E$-01$ & 6.63E$-01$ \\
$[$\ion{S}{2}$]$ & 4076.3 & 2.08E+00 & 1.73E+00 & 2.74E+00 & 2.44E+00 & 1.44E$-01$ & 6.40E$-02$ \\
$[$\ion{S}{2}$]$ & 6716.4 & 6.02E+00 & 5.92E+00 & 1.62E+00 & 1.72E+00 & 8.45E$-01$ & 7.51E$-01$ \\
$[$\ion{S}{2}$]$ & 6730.8 & 1.18E+01 & 1.22E+01 & 3.62E+00 & 3.88E+00 & 1.39E+00 & 1.14E+00 \\
$[$\ion{S}{3}$]$ & 6312.1 & 2.59E+00 & 2.74E+00 & 2.97E+00 & 4.23E+00 & 1.34E+00 & 1.42E+00 \\
$[$\ion{S}{3}$]$ & 9068.6 & 2.85E+01 & 2.38E+01 & 2.68E+01 & \nodata & 1.38E+01 & \nodata \\
$[$\ion{S}{3}$]$ & 9530.6 & 7.07E+01 & 5.17E+01 & 6.66E+01 & \nodata & 3.43E+01 & \nodata \\
$[$\ion{S}{3}$]$ & 18.71$\mu$m & 2.21E+01 & 3.57E+01 & 5.24E+00 & 7.16E+00 & 1.48E+01 & 1.42E+01 \\
$[$\ion{S}{4}$]$ & 10.51$\mu$m & 6.70E+01 & 1.00E+02 & 4.03E+01 & 4.16E+01 & 9.60E+01 & 1.22E+02 \\
$[$\ion{Cl}{2}$]$ & 8578.7 & 4.04E$-01$ & 2.50E$-01$ & 3.97E$-01$ & 3.24E$-01$ & 6.57E$-02$ & \nodata \\
$[$\ion{Cl}{3}$]$ & 5517.7 & 4.99E$-01$ & 4.30E$-01$ & 1.84E$-01$ & 1.89E$-01$ & 5.31E$-01$ & 4.47E$-01$ \\
$[$\ion{Cl}{3}$]$ & 5537.9 & 7.96E$-01$ & 1.09E+00 & 6.20E$-01$ & 6.46E$-01$ & 5.94E$-01$ & 4.42E$-01$ \\
$[$\ion{Cl}{4}$]$ & 7530.5 & 4.34E$-01$ & 4.70E$-01$ & 4.55E$-01$ & 4.57E$-01$ & 3.34E$-01$ & 5.37E$-01$ \\
$[$\ion{Cl}{4}$]$ & 8045.6 & 8.70E$-01$ & 8.20E$-01$ & 9.10E$-01$ & 1.05E+00 & 6.70E$-01$ & \nodata \\
$[$\ion{Ar}{2}$]$ & 6.99$\mu$m & 5.90E$-01$ & \nodata & 5.11E$-01$ & 3.08E+00 & 4.18E$-02$ & \nodata \\
$[$\ion{Ar}{3}$]$ & 5191.8 & 2.46E$-01$ & 2.80E$-01$ & 1.94E$-01$ & 2.66E$-01$ & 1.03E$-01$ & 1.19E$-01$ \\
$[$\ion{Ar}{3}$]$ & 7135.8 & 2.32E+01 & 2.63E+01 & 1.69E+01 & 2.14E+01 & 8.73E+00 & 9.33E+00 \\
$[$\ion{Ar}{3}$]$ & 7751.1 & 5.59E+00 & 4.23E+00 & 4.08E+00 & 4.65E+00 & 2.11E+00 & 2.19E+00 \\
$[$\ion{Ar}{3}$]$ & 8.99$\mu$m & 1.50E+01 & 5.98E+00 & 8.29E+00 & 1.20E+01 & 5.52E+00 & 5.91E+00 \\
$[$\ion{Ar}{4}$]$ & 4711.4 & 3.93E+00 & 5.92E+00 & 2.11E+00 & 2.21E+00 & 5.14E+00 & 6.50E+00 \\
$[$\ion{Ar}{4}$]$ & 4740.2 & 6.03E+00 & 7.66E+00 & 8.71E+00 & 8.11E+00 & 5.50E+00 & 6.09E+00 \\
$[$\ion{Ar}{4}$]$ & 7170.6 & 1.67E$-01$ & 2.60E$-01$ & 3.26E$-01$ & 4.65E$-01$ & 1.57E$-01$ & 2.89E$-01$ \\
$[$\ion{Ar}{5}$]$ & 6435.1 & 1.18E+00 & 1.11E+00 & 2.01E+00 & 1.31E+00 & 6.99E$-01$ & 4.15E$-01$ \\
$[$\ion{Ar}{5}$]$ & 7005.7 & 2.53E+00 & 1.89E+00 & 4.31E+00 & 3.09E+00 & 1.50E+00 & 8.53E$-01$ \\
$[$\ion{Ar}{5}$]$ & 7.90$\mu$m & 5.32E+00 & \nodata & 6.58E+00 & 4.67E+00 & 2.90E+00 & 2.11E+00 \\
$[$\ion{Ar}{6}$]$ & 4.54$\mu$m & 1.29E+01 & 7.95E+00 & 2.59E+01 & 1.33E+01 & 3.12E+00 & 1.46E+00 \\
$[$\ion{Se}{4}$]$ & 2.287$\mu$m & 1.46E$-01$ & 1.46E$-01$ & 2.11E$-01$ & 2.12E$-01$ & 2.34E$-01$ & 2.34E$-01$ \\
$[$\ion{Kr}{3}$]$ & 6826.7 & 2.43E$-02$ & \nodata & 4.27E$-02$ & 4.10E$-02$ & 1.03E$-02$ & 8.20E$-03$ \\
$[$\ion{Kr}{3}$]$ & 2.199$\mu$m & 5.24E$-02$ & 5.89E$-02$ & 8.60E$-02$ & 8.74E$-02$ & 2.12E$-02$ & \nodata \\
$[$\ion{Kr}{4}$]$ & 5346.0 & 5.68E$-02$ & 8.00E$-02$ & 1.46E$-01$ & 1.48E$-01$ & 1.30E$-01$ & 1.59E$-01$ \\
$[$\ion{Kr}{4}$]$ & 5867.7 & 7.99E$-02$ & 5.40E$-02$ & 2.14E$-01$ & 2.22E$-01$ & 1.82E$-01$ & 1.60E$-01$ \\
$[$\ion{Kr}{5}$]$ & 6256.1 & 9.35E$-03$ & \nodata & 2.80E$-02$ & 2.50E$-02$ & 1.01E$-02$ & \nodata \\
$[$\ion{Kr}{5}$]$ & 8243.4 & 8.54E$-03$ & \nodata & 2.56E$-02$ & \nodata & 9.21E$-03$ & \nodata \\
\tableline
\enddata
\tablecomments{Comparison of predicted and observed line intensities relative to H$\beta$ (on the scale $I$(H$\beta)=100$) and diagnostic ratios used in the spectral fits.  Wavelengths are in air for $\lambda>3000$~\AA\ and vacuum otherwise.  Listed wavelengths are in \AA\ except where noted.  The diagnostic ratios are defined as follows: [\ion{Ar}{3}]na = [\ion{Ar}{3}] ($7135.8+7751.1$)/5191.8 ; [\ion{Ar}{4}]nn = [\ion{Ar}{4}] 4740.2/4711.4; [\ion{Cl}{3}]nn = [\ion{Cl}{3}] 5517.7/5537.9; [\ion{N}{2}]na = [\ion{N}{2}] ($6548.0+6583.5$)/5754.6; [\ion{O}{2}]na = [\ion{O}{2}] ($3726.0+3728.8$)/($7319.5+7330.2$); [\ion{O}{2}]nn = [\ion{O}{2}] 3726.0/3728.8; [\ion{O}{3}]na = [\ion{O}{3}] ($4958.9+5006.8$)/4363.2; and [\ion{S}{2}]nn = [\ion{S}{2}] 6716.4/6730.8.}
\tablenotetext{a}{[\ion{O}{3}]na = [\ion{O}{3}] 4958.9/4363.2.}
\end{deluxetable}
 
\clearpage

\begin{deluxetable}{lcccccccccc}
\tablecolumns{11}
\tabletypesize{\footnotesize}
\tablewidth{0pc} 
\tablecaption{Se and Kr Abundance Uncertainties from Various Sources}
\tablehead{
\colhead{PN} & \colhead{$12+$} & \multicolumn{4}{c}{Se Abundance Errors} & \colhead{$12+$} & \multicolumn{4}{c}{Kr Abundance Errors} \\ \cline{3-6} \cline{8-11}
\colhead{Name} & \colhead{Log(Se/H)} & \colhead{$I$} & \colhead{$T_{\rm eff}$} & \colhead{$n_{\rm H}$} & \colhead{Total Err.} & \colhead{Log(Kr/H)} & \colhead{$I$} & \colhead{$T_{\rm eff}$} & \colhead{$n_{\rm H}$} & \colhead{Total Err.}}
\startdata
IC 418\tablenotemark{a} & \nodata & \nodata & \nodata & \nodata & \nodata & 3.90 & 0.144 & 0.17 & 0.03 & 0.21 \\
IC 418\tablenotemark{b} & \nodata & \nodata & \nodata & \nodata & \nodata & 3.77 & 0.179 & 0.14	& 0.10 & 0.23 \\
IC 5117 & 3.67 & 0.044 & 0.02 & 0.02 & 0.05 & 3.76 & 0.111 & 0.01 & 0.01 & 0.11 \\
NGC 6572 & 3.11	& 0.025	& 0.01 & 0.077 & 0.08 & 3.54 & 0.175 & 0.01 & 0.06 & 0.18 \\
NGC 6741 & 3.39	& 0.096	& 0.079	& 0.01 & 0.12 & 3.75 & 0.129 & 0.02 & 0.01 & 0.13 \\
NGC 6790 & 3.10	& 0.044	& 0.015	& 0.015 & 0.05 & 3.24 & 0.134 & 0.01 & 0.05 & 0.14 \\
NGC 6826 & 2.89 & 0.109	& 0.06 & 0.05 & 0.13 & 3.57 & 0.134 & 0.109 & 0.123 & 0.20 \\
NGC 6884 & 3.45 & 0.06 & 0.015 & 0.086 & 0.10 & 3.65 & 0.122 & 0.01 & 0.12 & 0.16 \\
NGC 6886 & 3.59 & 0.045	& 0.07 & 0.079 & 0.11 & 3.81 & 0.16 & 0.088 & 0.05 & 0.18 \\
NGC 7027 & 3.78	& 0.028	& 0.119	& 0.01 & 0.12 & 4.26 & 0.113 & 0.057 & 0.02 & 0.12 \\
NGC 7662 & 3.50	& 0.087	& 0.061	& 0.01 & 0.10 & 3.84 & 0.134 & 0.02 & 0.046 & 0.14 \\
\tableline
\enddata
\tablecomments{1-$\sigma$ abundance uncertainties from various sources are given, along with the total error estimate.  All uncertainties are in dex.}
\tablenotetext{a}{IC 418 model with Rauch NLTE model atmosphere and no mass loss.}
\tablenotetext{b}{IC 418 model with stellar atmosphere with mass-loss (see text, \S3.1.1).}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccc}
\tablecolumns{5}
%\tabletypesize{\scriptsize}
\tablewidth{0pc} 
\tablecaption{Line Intensity Errors from Atomic Data Uncertainties}
\tablehead{
\colhead{PN} & \colhead{$I$([\ion{Se}{4}])} &\colhead{$I$([\ion{Kr}{3}])} & \colhead{$I$([\ion{Kr}{4}])} & \colhead{$I$([\ion{Kr}{5}])} \\
\colhead{Name} & \colhead{2.287~$\mu$m} & \colhead{$\lambda\lambda$6826.7, 21990} & \colhead{$\lambda\lambda$5346.0, 5867.7} & \colhead{$\lambda$6256.1}}
\startdata
\cline{1-5}
\multicolumn{5}{c}{\textit{CT Rate Coefficient Varied}} \\
\cline{1-5}
IC 418 & 0.047 & 0.031 & 0.044 & \nodata \\
NGC 6741 & 0.106 & 0.125 & 0.075 & 0.057 \\
NGC 6884 & 0.074 & 0.152 & 0.052 & 0.036 \\
NGC 7027 & 0.095 & 0.147 & 0.071 & 0.026 \\
\cline{1-5}
\multicolumn{5}{c}{\textit{Low-\emph{T} DR Rate Coefficient Varied}} \\
\cline{1-5}
IC 418 & 0.196 & 0.025 & 0.204 & \nodata \\
NGC 6741 & 0.095 & 0.061 & 0.070 & 0.114 \\
NGC 6884 & 0.081 & 0.109 & 0.053 & 0.120 \\
NGC 7027 & 0.080 & 0.088 & 0.066 & 0.137 \\
\cline{1-5}
\multicolumn{5}{c}{\textit{PI Cross-Section Varied}} \\
\cline{1-5}
IC 418 & 0.215 & 0.090 & 0.248 & \nodata \\
NGC 6741 & 0.126 & 0.136 & 0.091 & 0.120 \\
NGC 6884 & 0.132 & 0.207 & 0.089 & 0.217 \\
NGC 7027 & 0.122 & 0.177 & 0.096 & 0.156 \\
\cline{1-5}
\multicolumn{5}{c}{\textit{RR Rate Coefficient Varied}} \\
\cline{1-5}
IC 418 & 0.067 & 0.045 & 0.120 & \nodata \\
NGC 6741 & 0.030 & 0.021 & 0.040 & 0.089 \\
NGC 6884 & 0.023 & 0.058 & 0.018 & 0.102 \\
NGC 7027 & 0.034 & 0.032 & 0.050 & 0.118 \\
\cline{1-5}
\multicolumn{5}{c}{\textit{Cumulative Uncertainties from Atomic Data Errors}} \\
\cline{1-5}
IC 418 & 0.274 & 0.104 & 0.308 & \nodata \\
NGC 6741 & 0.177 & 0.182 & 0.134 & 0.180 \\
NGC 6884 & 0.162 & 0.257 & 0.112 & 0.249 \\
NGC 7027 & 0.165 & 0.227 & 0.136 & 0.218 \\
\tableline
\enddata
\tablecomments{Predicted line intensity errors (in dex) from atomic data uncertainties.  See \S3.1.3.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccc}
\tablecolumns{10}
\tablewidth{0pc} 
%\tabletypesize{\footnotesize}
\tablecaption{Values of Physical Parameters in Grid of Cloudy models}
\tablehead{\multicolumn{10}{c}{$T_{\rm eff}$ (10$^3$ K)}}
\startdata
50 & 55 & 60 & 65 & 70 & 75 & 80 & 85 & 90 & 95 \\
100 & 110 & 120 & 130 & 140 & 150 & 160 & 170 & 180 & \\
\tableline
\multicolumn{10}{c}{$n_{\rm H}$ (10$^3$ cm$^{-3}$)} \\
\tableline
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\
12.5 & 15 & 20 & 25 & 30 & 40 & 50 & 60 & 70 & 80 \\
 & & & & 90 & 100 & & & & \\
\tableline
\multicolumn{10}{c}{log($U$)} \\
\tableline
$-3.0$ & $-2.0$ & $-1.5$ & $-1.0$ & $-0.5$ & 0.0 & 0.5 & 1.0 & 2.0 & \\
\tableline
\enddata
\tablecomments{Values of the input parameters varied in our grid of Cloudy models are listed.  All combinations of the listed parameters were input into our grid, for a total of 3761 models.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccc}
\tablecolumns{5}
\tablewidth{0pc} 
\tablecaption{Comparison of ICF- and Model-Derived Kr Abundances}
\tablehead{
\colhead{PN} & \colhead{$n$(Kr$^{++}$)/} & \colhead{} & \colhead{$12+$ Log(Kr/H)} & \colhead{$12+$ Log(Kr/H)} \\
\colhead{Name} & \colhead{$n$(H$^+$)$\times 10^9$} & \colhead{ICF(Kr)\tablenotemark{a}} & \colhead{ICF} & \colhead{Model}}
\startdata
IC 418 & 3.18$\pm$0.79 & 2.05$\pm$1.36 & 3.81$\pm$0.33 & 3.90$\pm$0.21\\
IC 5117 & 1.36$\pm$0.37 & 4.75$\pm$1.96 & 3.81$\pm$0.24 & 3.76$\pm$0.11 \\
NGC 6572 & 1.16$\pm$0.30 & 3.10$\pm$2.13 & 3.56$\pm$0.40 & 3.54$\pm$0.18 \\
NGC 6741 & 1.80$\pm$0.29 & 4.74$\pm$2.42 & 3.93$\pm$0.26 & 3.75$\pm$0.13 \\
NGC 6790 & 0.24$\pm$0.13 & 5.08$\pm$2.45 & 3.08$\pm$0.40 & 3.24$\pm$0.14 \\
NGC 6826 & 1.03$\pm$0.44 & 2.16$\pm$1.79 & 3.35$\pm$0.48 & 3.57$\pm$0.20 \\
NGC 6884 & 0.62$\pm$0.23 & 5.35$\pm$2.32 & 3.52$\pm$0.30 & 3.65$\pm$0.16 \\
NGC 6886 & 1.67$\pm$0.37 & 5.33$\pm$2.51 & 3.95$\pm$0.25 & 3.81$\pm$0.18 \\
NGC 7027 & 2.42$\pm$0.46 & 6.13$\pm$2.69 & 4.17$\pm$0.23 & 4.26$\pm$0.12 \\
NGC 7662 & 0.40$\pm$0.14 & 7.98$\pm$3.14 & 3.50$\pm$0.25 & 3.84$\pm$0.14 \\
\tableline
\enddata
\tablecomments{Comparison of Kr abundances derived from ICFs and from our Cloudy models.  The solar Kr abundance is $12$~+~log(Kr/H)~=~$3.28\pm0.08$ (Asplund et al.\ 2005).}
\tablenotetext{a}{Equation (1) is used to determine ICF(Kr) for all objects except IC~418, where Equation (2) is used (due to the small Ar$^{++}$/Ar fraction and hence large uncertainty in the corresponding ICF).}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccc}
\tablecolumns{5}
\tablewidth{0pc} 
\tablecaption{Comparison of ICF- and Model-Derived Se Abundances}
\tablehead{
\colhead{PN} & \colhead{$n$(Se$^{3+}$)/} & \colhead{} & \colhead{$12+$ Log(Se/H)} & \colhead{$12+$ Log(Se/H)} \\
\colhead{Name} & \colhead{$n$(H$^+$)$\times 10^9$} & \colhead{ICF(Se)} & \colhead{ICF} & \colhead{Model}}
\startdata
IC 418 & \nodata & 22.26$\pm$8.56 & \nodata & \nodata \\
IC 5117 & 2.20$\pm$0.24 & 2.32$\pm$0.96 & 3.71$\pm$0.20 & 3.67$\pm$0.05 \\
NGC 6572 & 0.69$\pm$0.05 & 2.32$\pm$0.71 & 3.20$\pm$0.14 & 3.11$\pm$0.08 \\
NGC 6741 & 0.59$\pm$0.15 & 8.12$\pm$3.62 & 3.68$\pm$0.25 & 3.39$\pm$0.12 \\
NGC 6790 & 0.56$\pm$0.06 & 2.50$\pm$0.73 & 3.15$\pm$0.14 & 3.10$\pm$0.05 \\
NGC 6826 & 0.47$\pm$0.15 & 2.14$\pm$0.97 & 3.00$\pm$0.27 & 2.89$\pm$0.13 \\
NGC 6884 & 1.43$\pm$0.22 & 2.12$\pm$0.50 & 3.48$\pm$0.13 & 3.45$\pm$0.10 \\
NGC 6886 & 0.93$\pm$0.11 & 3.43$\pm$2.03 & 3.51$\pm$0.30 & 3.59$\pm$0.11 \\
NGC 7027 & 1.51$\pm$0.11 & 3.23$\pm$1.93 & 3.69$\pm$0.30 & 3.78$\pm$0.12 \\
NGC 7662 & 1.43$\pm$0.32 & 4.64$\pm$2.47 & 3.82$\pm$0.29 & 3.50$\pm$0.10 \\
\tableline
\enddata
\tablecomments{Comparison of Se abundances derived from ICFs and from our Cloudy models.  The solar Se abundance is $12$~+~log(Se/H)~=~$3.33\pm0.04$ (Asplund et al.\ 2005).}
\end{deluxetable}

% Appendix tables here
\clearpage

\begin{deluxetable}{lccl}
\tablecolumns{4}
\tablenum{A1}
\tablewidth{0pc} 
\tablecaption{Possible Identifications for the $\lambda$5346.0 Feature}
\tablehead{
\colhead{} & \colhead{Wavelength} & \colhead{$E_{\rm U}$--$E_{\rm L}$} & \colhead{Other Multiplet} \\
\colhead{Ion} & \colhead{(\AA)} & \colhead{(eV)} & \colhead{Lines (\AA)}}
\startdata
$[$\ion{Kr}{4}$]$ & 5346.0 & 2.318--0.0 & 5867.7 \\
\ion{C}{1} & 5345.6 & 11.165--8.847 & 5350.6, 5356.5 \\
\ion{S}{2} & 5345.7 & 17.386--15.068 & 5320.7, 5346.1 \\
\ion{Fe}{2} & 5345.7 & 12.786--10.467 & 5323.7, 5351.5 \\
\ion{C}{3} & 5345.9 & 42.170--39.852 & 5337.4, 5341.5, 5348.8 \\
 &  &  & 5353.2, 5359.9 \\
\ion{N}{2} & 5345.9 & 29.237--26.919 & 5344.4, 5347.4, 5371.5 \\
 &  &  & 5374.6, 5388.6, 5416.2 \\
\ion{Fe}{2} & 5346.0 & 12.818--10.500 & 5353.4, 5401.1, 5407.2 \\
 &  &  & 5459.6 \\
\ion{S}{2} & 5346.1 & 17.386--15.068 & 5320.7, 5346.1 \\
\ion{Fe}{3} & 5346.4 & 25.417--23.099 & 5314.6, 5322.2, 5335.9 \\
 &  &  & 5338.0, 5343.7, 5354.9 \\
 &  &  & 5364.9, 5365.3, 5369.6 \\
 &  &  & 5377.0 \\
\ion{N}{1} & 5346.5 & 14.314--11.996 & 5310.4, 5333.4 \\
\tableline
\enddata
\tablecomments{Potential identifications of $\lambda$5346.0 are given, with the upper and lower energy levels of the transition and wavelengths of other multiplet members.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llll}
\tablecolumns{4}
\tablewidth{0pc} 
\tablenum{B1}
\tablecaption{Transition Probability and Effective Collision Strength References}
\tablehead{
\colhead{Ion} & \colhead{$A_{\rm ij}$} & \colhead{$\Omega_{\rm ij}$}}
\startdata
\ion{Se}{4} & Bi\'{e}mont \& Hansen (1987) & Butler (2007)\tablenotemark{a}\\
\ion{Kr}{3} & Bi\'{e}mont \& Hansen (1986b) & Sch\"{o}ning (1997) \\
\ion{Kr}{4} & Bi\'{e}mont \& Hansen (1986a) & Sch\"{o}ning (1997) \\
\ion{Kr}{5} & Bi\'{e}mont \& Hansen (1986a) & Sch\"{o}ning (1997) \\
\tableline
\enddata
\tablenotetext{a}{In preparation.  The effective collision strength of [\ion{Se}{4}]~2.287~$\mu$m at $T_{\rm e}=10^4$~K is 7.66.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccllc}
\tablecolumns{5}
%\tabletypesize{\scriptsize}
\tablewidth{0pc} 
\tablenum{B2}
\tablecaption{Adopted Threshold Photoionization Cross-Sections and Radiative Recombination Fit Parameters}
\tablehead{
\colhead{} & \colhead{} & \colhead{IP} & \colhead{$\sigma_{\rm th}$} & \colhead{$A_{\rm rr}$} \\
\colhead{Element} & \colhead{Charge} & \colhead{(eV)} & \colhead{(Mb)} & \colhead{(10$^{-11}$ cm$^3$ s$^{-1}$)}}
\startdata
Se & 0 &    9.752E+00 &    1.100E+01 &    3.120E$-01$ \\
  & 1 &    2.119E+01 &    3.810E+00 &    3.360E$-01$ \\
  & 2 &    3.082E+01 &    1.740E+00 &    4.830E$-01$ \\
  & 3 &    4.294E+01 &    6.260E$-01$ &    6.430E$-01$ \\
  & 4 &    6.832E+01 &    7.870E$-01$ &    1.220E+00 \\
  & 5 &    8.170E+01 &    3.290E$-01$ &    1.620E+00 \\
  & 6 &    1.554E+02 &    2.310E+00 &    2.380E+00 \\
  & 7 &    1.911E+02 &    1.690E+00 &    3.670E+00 \\
  & 8 &    2.270E+02 &    1.260E+00 &    4.640E+00 \\
  & 9 &    2.640E+02 &    9.510E$-01$ &    5.950E+00 \\
  & 10 &    3.040E+02 &    7.080E$-01$ &    7.500E+00 \\
  & 11 &    3.470E+02 &    5.170E$-01$ &    1.100E+01 \\
  & 12 &    3.880E+02 &    3.700E$-01$ &    1.020E+01 \\
  & 13 &    4.651E+02 &    2.310E$-01$ &    1.230E+01 \\
  & 14 &    4.750E+02 &    1.510E$-01$ &    1.490E+01 \\
  & 15 &    5.190E+02 &    6.910E$-02$ &    1.760E+01 \\
  & 16 &    6.570E+02 &    3.270E$-01$ &    1.950E+01 \\
  & 17 &    6.951E+02 &    2.580E$-01$ &    2.510E+01 \\
  & 18 &    7.360E+02 &    1.950E$-01$ &    2.760E+01 \\
  & 19 &    7.930E+02 &    1.360E$-01$ &    3.490E+01 \\
  & 20 &    8.390E+02 &    8.550E$-02$ &    3.200E+01 \\
  & 21 &    8.860E+02 &    4.050E$-02$ &    3.500E+01 \\
  & 22 &    9.870E+02 &    7.260E$-02$ &    3.940E+01 \\
  & 23 &    1.037E+03 &    3.460E$-02$ &    4.230E+01 \\
  & 24 &    2.542E+03 &    1.270E$-01$ &    4.930E+01 \\
  & 25 &    2.661E+03 &    1.010E$-01$ &    5.390E+01 \\
  & 26 &    2.798E+03 &    7.690E$-02$ &    5.860E+01 \\
  & 27 &    2.964E+03 &    5.440E$-02$ &    6.370E+01 \\
  & 28 &    3.123E+03 &    3.440E$-02$ &    6.890E+01 \\
  & 29 &    3.274E+03 &    1.640E$-02$ &    7.430E+01 \\
  & 30 &    3.463E+03 &    3.110E$-02$ &    8.000E+01 \\
  & 31 &    3.633E+03 &    1.480E$-02$ &    8.590E+01 \\
  & 32 &    1.537E+04 &    1.400E$-02$ &    1.010E+02 \\
  & 33 &    1.597E+04 &    6.740E$-03$ &    1.080E+02 \\
Kr & 0 &    1.400E+01 &    1.150E+01 &    2.450E$-01$ \\
  & 1 &    2.436E+01 &    5.520E+00 &    3.820E$-01$ \\
  & 2 &    3.695E+01 &    5.820E+00\tablenotemark{a} &    1.000E+00 \\
  & 3 &    5.249E+01 &    3.850E$-01$\tablenotemark{b} &    2.170E+00 \\
  & 4 &    6.469E+01 &    8.310E$-01$ &    1.360E+00 \\
  & 5 &    7.849E+01 &    3.430E$-01$ &    1.690E+00 \\
  & 6 &    1.110E+02 &    4.850E$-01$ &    2.760E+00 \\
  & 7 &    1.258E+02 &    2.140E$-01$ &    3.360E+00 \\
  & 8 &    2.310E+02 &    1.550E+00 &    4.330E+00 \\
  & 9 &    2.681E+02 &    1.200E+00 &    6.110E+00 \\
  & 10 &    3.160E+02 &    9.080E$-01$ &    7.380E+00 \\
  & 11 &    3.580E+02 &    7.010E$-01$ &    9.050E+00 \\
  & 12 &    4.030E+02 &    5.340E$-01$ &    1.100E+01 \\
  & 13 &    4.510E+02 &    3.970E$-01$ &    1.540E+01 \\
  & 14 &    4.970E+02 &    2.890E$-01$ &    1.420E+01 \\
  & 15 &    5.450E+02 &    1.970E$-01$ &    1.670E+01 \\
  & 16 &    5.930E+02 &    1.210E$-01$ &    1.920E+01 \\
  & 17 &    6.408E+02 &    5.600E$-02$ &    2.230E+01 \\
  & 18 &    7.859E+02 &    2.740E$-01$ &    2.520E+01 \\
  & 19 &    8.330E+02 &    2.150E$-01$ &    2.890E+01 \\
  & 20 &    8.838E+02 &    1.620E$-01$ &    3.370E+01 \\
  & 21 &    9.367E+02 &    1.150E$-01$ &    4.330E+01 \\
  & 22 &    9.977E+02 &    7.190E$-02$ &    4.020E+01 \\
  & 23 &    1.050E+03 &    3.410E$-02$ &    4.210E+01 \\
  & 24 &    1.151E+03 &    6.230E$-02$ &    4.670E+01 \\
  & 25 &    1.205E+03 &    2.970E$-02$ &    5.030E+01 \\
  & 26 &    2.928E+03 &    1.100E$-01$ &    5.860E+01 \\
  & 27 &    3.069E+03 &    8.760E$-02$ &    6.370E+01 \\
  & 28 &    3.227E+03 &    6.670E$-02$ &    6.890E+01 \\
  & 29 &    3.381E+03 &    4.770E$-02$ &    7.430E+01 \\
  & 30 &    3.594E+03 &    2.990E$-02$ &    8.000E+01 \\
  & 31 &    3.760E+03 &    1.430E$-02$ &    8.590E+01 \\
  & 32 &    3.966E+03 &    2.710E$-02$ &    9.210E+01 \\
  & 33 &    4.109E+03 &    1.310E$-02$ &    9.840E+01 \\
  & 34 &    1.730E+04 &    1.240E$-02$ &    1.150E+02 \\
  & 35 &    1.794E+04 &    6.000E$-03$ &    1.230E+02 \\
\tableline
\enddata
\tablecomments{Ionization potentials, threshold photoionization cross-sections $\sigma_{\rm th}$ in megabarns (10$^{-18}$ cm$^2$), and RR rate coefficients $A_{\rm rr}$ are listed.  These are used in Equations~(B2) and (B3) to determine the photoionization cross-sections and radiative rate coefficients as functions of photon energy and electron temperature, respectively.}
\tablenotetext{a}{$\sigma_{\rm th}$ of \ion{Kr}{3} from equation (B1) multiplied by 2.  See \S3.1.}
\tablenotetext{b}{$\sigma_{\rm th}$ of \ion{Kr}{4} from equation (B1) multiplied by 0.25.  See \S3.1.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccc}
\tablecolumns{9}
\tabletypesize{\scriptsize}
\tablenum{B3}
\tablewidth{0pc} 
\tablecaption{Adopted High-Temperature Dielectronic Recombination and Collisional Ionization Fit Parameters}
\tablehead{
\colhead{} & \colhead{} & \colhead{$A_{\rm di}$} & \colhead{$T_0$} & \colhead{$B_{\rm di}$} & \colhead{$T_1$} & \colhead{$P$} & \colhead{$A_{\rm ci}$} & \colhead{$X$} & \colhead{$K$}\\ 
\colhead{Element} & \colhead{Charge} & \colhead{(cm$^3$ s$^{-1}$ K$^{1.5}$)} & \colhead{(K)} & \colhead{} & \colhead{(K)} & \colhead{} & \colhead{(cm$^3$ s$^{-1}$)} & \colhead{} & \colhead{}}
\startdata
Kr & 0 & 3.612E$-09$ & 1.806E+04 & 1.317E$-10$ & 2.948E+05 & 0 & 7.761E$-10$ & 1.169E$-05$ & 4.433E$-01$ \\
  & 1 & 9.360E$-09$ & 2.894E+04 & 1.129E$-01$ & 1.052E+04 & 0 & 3.260E$-10$ & 9.500E$-06$ & 4.599E$-01$ \\
  & 2 & 1.555E$-08$ & 3.926E+04 & 1.626E$-01$ & 3.345E+04 & 0 & 1.370E$-10$ & 1.121E$-05$ & 4.623E$-01$ \\
  & 3 & 1.798E$-08$ & 4.497E+04 & 2.608E$-01$ & 8.352E+04 & 0 & 5.983E$-11$ & 1.142E$-05$ & 4.567E$-01$ \\
  & 4 & 1.560E$-08$ & 4.589E+04 & 4.777E$-01$ & 1.483E+05 & 0 & 2.326E$-11$ & 1.186E$-05$ & 4.356E$-01$ \\
  & 5 & 7.783E$-09$ & 4.048E+04 & 1.412E+00 & 2.487E+05 & 0 & 9.163E$-12$ & 7.076E$-06$ & 3.378E$-01$ \\
  & 6 & 5.494E$-09$ & 5.234E+04 & 2.780E+00 & 3.663E+05 & 0 & 5.930E$-12$ & 9.025E$-06$ & 3.121E$-01$ \\
  & 7 & 2.018E$-09$ & 1.198E+06 & 4.793E+01 & 1.556E+02 & 0 & 4.807E$-12$ & 8.671E$-06$ & 3.031E$-01$ \\
  & 8 & 1.237E$-07$ & 1.603E+06 & 4.243E$-01$ & 1.020E+06 & 0 & 5.516E$-12$ & 1.399E$-05$ & 3.015E$-01$ \\
  & 9 & 1.517E$-07$ & 2.079E+06 & 7.856E$-01$ & 7.537E+05 & 0 & 4.363E$-12$ & 1.443E$-05$ & 3.049E$-01$ \\
  & 10 & 1.787E$-07$ & 2.631E+06 & 1.106E+00 & 4.985E+05 & 0 & 3.521E$-12$ & 1.520E$-05$ & 3.083E$-01$ \\
  & 11 & 8.725E$-09$ & 3.000E+06 & 5.660E+01 & 2.038E+05 & 0 & 2.814E$-12$ & 1.529E$-05$ & 3.126E$-01$ \\
  & 12 & 3.803E$-07$ & 3.330E+06 & 6.238E$-01$ & 7.157E+05 & 0 & 2.228E$-12$ & 1.518E$-05$ & 3.167E$-01$ \\
  & 13 & 4.721E$-07$ & 3.382E+06 & 5.695E$-01$ & 1.543E+06 & 0 & 1.740E$-12$ & 1.527E$-05$ & 3.187E$-01$ \\
  & 14 & 5.656E$-07$ & 3.594E+06 & 5.291E$-01$ & 2.281E+06 & 0 & 1.343E$-12$ & 1.517E$-05$ & 3.197E$-01$ \\
  & 15 & 6.639E$-07$ & 3.736E+06 & 5.028E$-01$ & 3.156E+06 & 0 & 1.031E$-12$ & 1.530E$-05$ & 3.197E$-01$ \\
  & 16 & 7.642E$-07$ & 3.800E+06 & 4.774E$-01$ & 4.370E+06 & 0 & 7.748E$-13$ & 1.534E$-05$ & 3.178E$-01$ \\
  & 17 & 1.129E$-06$ & 4.767E+06 & 9.321E$-01$ & 7.151E+06 & 0 & 5.714E$-13$ & 1.556E$-05$ & 3.158E$-01$ \\
  & 18 & 9.965E$-07$ & 5.182E+06 & 9.855E$-01$ & 8.913E+06 & 0 & 4.381E$-13$ & 1.782E$-05$ & 3.102E$-01$ \\
  & 19 & 9.745E$-07$ & 5.398E+06 & 1.009E+00 & 9.284E+06 & 0 & 3.428E$-13$ & 1.823E$-05$ & 3.089E$-01$ \\
  & 20 & 7.857E$-07$ & 4.516E+06 & 1.733E+00 & 1.016E+07 & 0 & 2.571E$-13$ & 1.862E$-05$ & 3.051E$-01$ \\
  & 21 & 4.350E$-07$ & 3.825E+06 & 1.855E+00 & 9.269E+06 & 0 & 1.822E$-13$ & 1.895E$-05$ & 2.982E$-01$ \\
  & 22 & 4.326E$-07$ & 3.600E+06 & 1.091E+00 & 1.222E+07 & 0 & 1.285E$-13$ & 1.970E$-05$ & 2.969E$-01$ \\
  & 23 & 2.104E+12 & 5.262E+05 & 4.781E+02 & 7.499E+07 & 0 & 8.082E$-14$ & 1.998E$-05$ & 2.914E$-01$ \\
  & 24 & 5.756E+04 & 1.597E+03 & 2.247E+07 & 4.667E+05 & 0 & 4.274E$-14$ & 2.086E$-05$ & 2.820E$-01$ \\
  & 25 & 1.018E+00 & 8.355E+06 & 3.344E+00 & 8.891E+06 & 0 & 2.159E$-14$ & 1.567E$-05$ & 1.961E$-01$ \\
  & 26 & 3.039E$-02$ & 1.112E+06 & 1.375E+02 & 1.146E+07 & 0 & 1.901E$-14$ & 3.304E$-05$ & 1.618E$-01$ \\
  & 27 & 4.183E$-02$ & 5.550E+05 & 8.983E+01 & 1.156E+07 & 0 & 1.474E$-14$ & 3.370E$-05$ & 1.576E$-01$ \\
  & 28 & 8.498E$-02$ & 4.947E+05 & 3.746E+01 & 1.151E+07 & 0 & 1.101E$-14$ & 3.425E$-05$ & 1.519E$-01$ \\
  & 29 & 8.758E$-02$ & 5.542E+05 & 2.746E+01 & 1.160E+07 & 0 & 7.850E$-15$ & 3.482E$-05$ & 1.446E$-01$ \\
  & 30 & 7.683E$-02$ & 5.860E+05 & 2.695E+01 & 1.212E+07 & 0 & 5.392E$-15$ & 3.593E$-05$ & 1.372E$-01$ \\
  & 31 & 9.748E$-02$ & 2.402E+05 & 2.194E+00 & 1.340E+06 & 0 & 3.336E$-15$ & 3.612E$-05$ & 1.283E$-01$ \\
  & 32 & 5.754E$-02$ & 3.021E+05 & 2.535E+00 & 1.626E+06 & 0 & 1.715E$-15$ & 3.624E$-05$ & 1.154E$-01$ \\
  & 33 & 4.553E$-01$ & 1.108E+08 & 1.007E+00 & 1.677E+07 & 0 & 5.195E$-16$ & 3.382E$-05$ & 6.619E$-02$ \\
  & 34 & 1.275E$-04$ & 1.208E+08 & 4.576E+03 & 2.810E+05 & 0 & 4.614E$-17$ & 1.882E$-05$ & 0.000E+00 \\
  & 35 & \nodata & \nodata & \nodata & \nodata & 0 & 2.157E$-17$ & 1.801E$-05$ & 0.000E+00 \\
\tableline
\enddata
\tablecomments{Fit parameters for high-temperature DR and CI, used in equations (B6) and (B7), respectively, are shown.  Fits were performed to the DR data of Fournier et al.\ (2000) and the CI data of Loch et al.\ (2002).}
\end{deluxetable}
